A Generalization of Blahut-Arimoto Algorithm to Compute Rate-Distortion Regions of Multiterminal Source Coding Under Logarithmic Loss

In this paper, we present iterative algorithms that numerically compute the rate-distortion regions of two problems: the two-encoder multiterminal source coding problem and the Chief Executive Officer (CEO) problem, both under logarithmic loss distortion measure.With the clear connection of these models with the distributed information bottleneck method, the proposed algorithms may find usefulness in a variety of applications, such as clustering, pattern recognition and learning. We illustrate the efficiency of our algorithms through some numerical examples.

==> fig2D.tex <==
\begin{tikzpicture} 

\begin{axis}[
width=0.4\textwidth,
height=0.242\textwidth,
scale only axis,
xmin=0,
xmax=1,
xlabel={Rate, $R$},
xmajorgrids,
x label style={above=-1.2em},
xtick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
xticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
ymin=0,
ymax=1,
ylabel={Distortion, $D$},
ymajorgrids,
ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
yticklabels={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 1},
y label style={above=-1.6em},
legend style={at={(0,0)},anchor=south west, font=\small}],
tick label style={font=\small}, 
]   

\addplot [color=black,dashed,line width=1.5pt]
table[row sep=crcr]{%
	2.51796509811542e-10	0.99999999601823\\
	2.76342661104238e-10	0.999999992265016\\
	8.34891515976311e-09	0.999999751087988\\
	1.59161286027558e-08	0.999999532899218\\
	2.12988089485419e-08	0.999999469502423\\
	2.80321186738505e-08	0.999999405767417\\
	4.68520568748217e-08	0.999999283023249\\
	8.59391327430301e-08	0.999999081628179\\
	1.41671629982054e-07	0.999998796188587\\
	7.01267131840902e-07	0.99999748089558\\
	9.90778185915541e-05	0.999939422275709\\
	0.00102679625582983	0.999456988539225\\
	0.00570974051191576	0.997121157931461\\
	0.0267398808839861	0.986639743591317\\
	0.0536184501309293	0.97374133214428\\
	0.124310399432001	0.940241594201981\\
	0.133350800270454	0.936063308633115\\
	0.150582599262627	0.928189259791466\\
	0.161880502964701	0.923078095980117\\
	0.165990921995289	0.921228160553482\\
	0.197992987191314	0.906992573764455\\
	0.204532325923197	0.904122383880231\\
	0.21680300869367	0.898777071867027\\
	0.223903365839672	0.895706553405086\\
	0.226197974984936	0.894715499113374\\
	0.227936327135779	0.893966081612804\\
	0.229679653058511	0.893216784880572\\
	0.230267217356632	0.892964337006935\\
	0.23145048690803	0.892456198713494\\
	0.233239241402087	0.891689246428042\\
	0.235057749774116	0.890909905573605\\
	0.238131546380272	0.889595536364465\\
	0.240633265162775	0.888528207384162\\
	0.252316017150146	0.883567221152725\\
	0.254767866131168	0.882531476660586\\
	0.257244414879764	0.881488426991306\\
	0.259137347700701	0.880691359203916\\
	0.260413944130024	0.88015426315242\\
	0.26234272356128	0.879344126861711\\
	0.264286009490857	0.87852975173279\\
	0.266919554737988	0.877427280798755\\
	0.268919981736145	0.876591444198502\\
	0.271624502167358	0.875463099308698\\
	0.272985593737041	0.874896726950115\\
	0.280968362941245	0.871582657592538\\
	0.282273763573211	0.871042991092708\\
	0.284920819459649	0.869949382820156\\
	0.286920257760455	0.869125901719501\\
	0.290322118132746	0.86772524981904\\
	0.294468897573266	0.866024369838389\\
	0.295869346944325	0.865451323129888\\
	0.298694617242317	0.864297660567394\\
	0.299412478941554	0.86400459953831\\
	0.300847671666232	0.86341921645166\\
	0.304478622889111	0.86194209853871\\
	0.308184028817952	0.86043722359065\\
	0.313050041787099	0.858467935951749\\
	0.316597186090873	0.857037892230814\\
	0.318761420541129	0.856166206050108\\
	0.323136553271196	0.854410657691972\\
	0.325357028053107	0.85352186800657\\
	0.32759792155216	0.852626457717948\\
	0.329860331051729	0.851724092249662\\
	0.332901597497124	0.850514793860626\\
	0.333670817769577	0.850209008491971\\
	0.335213547946713	0.84959660656276\\
	0.337549343701864	0.848670408025221\\
	0.339117942780341	0.848049442457346\\
	0.345702701190172	0.845450254894519\\
	0.348727871653729	0.844262301973352\\
	0.351026127490099	0.843360790905392\\
	0.353345513024434	0.84245256551222\\
	0.354124590088466	0.842147611768852\\
	0.354906912180715	0.841841406999067\\
	0.355686058131596	0.84153753033757\\
	0.357253767402942	0.840926334853087\\
	0.359618238607255	0.840006429025174\\
	0.363621447383185	0.838450247035246\\
	0.36849261990425	0.836564721066205\\
	0.372604776249729	0.834980387591901\\
	0.373438091140175	0.83465937350809\\
	0.377430947246065	0.833124380606126\\
	0.38063398530728	0.831896792427963\\
	0.385490318332685	0.830043909301114\\
	0.387950878980066	0.82910718772208\\
	0.392089240047523	0.8275369770678\\
	0.396279618420434	0.825952599304941\\
	0.397970781750716	0.825314677309013\\
	0.401377694680469	0.824032378818736\\
	0.405679770447004	0.822419039665644\\
	0.40726989705982	0.821823649974757\\
	0.409761248492854	0.820892894764423\\
	0.412270007543396	0.819957744137659\\
	0.413950917158096	0.819332596421569\\
	0.416493203222243	0.818387403722695\\
	0.418189470524874	0.817759771036618\\
	0.420748647828444	0.816814378978681\\
	0.425943807772574	0.814895974631613\\
	0.431195200710962	0.812968126431496\\
	0.433844452996869	0.811999362872529\\
	0.43845317126701	0.810316493361861\\
	0.439310347686767	0.81000514336731\\
	0.443632151570801	0.808436745969594\\
	0.44624376727829	0.807492405913516\\
	0.44799825944616	0.806858040753261\\
	0.449756891525722	0.806223838908899\\
	0.455956566999447	0.803998338644879\\
	0.461345248094877	0.80207119349806\\
	0.462250127748595	0.801748162543981\\
	0.46496560098856	0.800782836982853\\
	0.465873663757569	0.800460530970607\\
	0.467697116418874	0.799813594270798\\
	0.469346052772209	0.799229301487098\\
	0.471119835018002	0.798601015138198\\
	0.475573027918615	0.797030368193976\\
	0.476470095272382	0.796714190021931\\
	0.477366497670477	0.796399121602003\\
	0.48006228163241	0.795453874353348\\
	0.48186573568607	0.794823038142868\\
	0.482770962332373	0.794506407030023\\
	0.48367764054955	0.794189572215871\\
	0.484586487981812	0.793871983025871\\
	0.48822710205091	0.792605039863185\\
	0.491897175839424	0.7913299603581\\
	0.49557800039699	0.790058647361512\\
	0.501156275914519	0.788134445969814\\
	0.507209463729748	0.786059855866806\\
	0.509951146451752	0.785125440987473\\
	0.513625844813045	0.783875905228451\\
	0.516391138228643	0.782939442120427\\
	0.519164026234024	0.782003770366743\\
	0.523813289676395	0.780438135640209\\
	0.524743599230474	0.780126554862898\\
	0.531302444823323	0.777931359343421\\
	0.533865269288265	0.777074069017199\\
	0.535709987535458	0.776459893608338\\
	0.537557263006483	0.775846376470654\\
	0.53940472080487	0.775235363971909\\
	0.542185723707404	0.77431645238962\\
	0.548699114433481	0.772176175548426\\
	0.552439731062533	0.770952446824375\\
	0.557135098898392	0.769421377362503\\
	0.560899144617438	0.768200780720506\\
	0.567466918755965	0.766082989838142\\
	0.570255028566511	0.765188362906771\\
	0.571184880104392	0.764890905880003\\
	0.575842314336896	0.763404899241005\\
	0.581453365259212	0.761621214019033\\
	0.582389353902865	0.761325034491485\\
	0.584261977870391	0.760733197183563\\
	0.588013159853966	0.759550565634758\\
	0.590415652953457	0.75879613099813\\
	0.593192641936208	0.757926515520121\\
	0.595974023461036	0.757057504799431\\
	0.59782740572866	0.756480987863218\\
	0.599682724433772	0.755904622977483\\
	0.60432484853214	0.754467468592618\\
	0.607113986319716	0.753606144039192\\
	0.608042600760163	0.753320593450898\\
	0.613616032217048	0.751613183842135\\
	0.620286884479758	0.749579817240818\\
	0.621207201322609	0.749300602459703\\
	0.624879882350129	0.748194038686357\\
	0.631320649563592	0.746255172145018\\
	0.634994914507574	0.745157060050187\\
	0.638662095701959	0.744068182411225\\
	0.641413430383409	0.743251295531672\\
	0.649588641816625	0.740842968438069\\
	0.653212901935757	0.7397858329604\\
	0.655930641379415	0.738993750105112\\
	0.657741186135524	0.738466916437916\\
	0.661350096017487	0.737424451165914\\
	0.666750961403886	0.735870625309347\\
	0.670340462006957	0.734842839276553\\
	0.680015691273754	0.732095704623397\\
	0.683552647398694	0.731105226840411\\
	0.687964347364624	0.729870102794041\\
	0.696726359088756	0.727435841076751\\
	0.705289053727241	0.725089118366885\\
	0.707874306679971	0.724386915785991\\
	0.713873517755898	0.722764024334527\\
	0.718975656346503	0.721391239393567\\
	0.723191802362162	0.720266729475651\\
	0.729071007641995	0.718710511427916\\
	0.734895632722226	0.717184017679315\\
	0.737374480827494	0.716536085566599\\
	0.73819772495809	0.716321719055756\\
	0.742294544794742	0.715257567461072\\
	0.743108664557339	0.7150478735832\\
	0.744731910992756	0.714631299841991\\
	0.747155351988598	0.714011465852515\\
	0.75541685145789	0.711899522442323\\
	0.75701292794935	0.711496196011373\\
	0.761762267569376	0.710303815550656\\
	0.763334034558021	0.709909623159011\\
	0.765680216081894	0.709322336187152\\
	0.768010227934167	0.708742760287857\\
	0.778478122366078	0.706166383634326\\
	0.779240159820343	0.705979358666025\\
	0.782266943531867	0.705243709810384\\
	0.788233938660289	0.703805679606624\\
	0.791172799684198	0.703104039244231\\
	0.796245684025863	0.701899296539575\\
	0.802846408150992	0.700346359912881\\
	0.808494966371153	0.699034613456998\\
	0.812649393393734	0.698077298700009\\
	0.814017891898548	0.697764108124527\\
	0.817400395543356	0.696998881364297\\
	0.818070770212239	0.696847982501229\\
	0.827307410252536	0.69477591050115\\
	0.833776990178198	0.693333651711956\\
	0.83567465254496	0.69291793193552\\
	0.838795256067912	0.692237856217753\\
	0.846592052277544	0.690562928347439\\
	0.850800458859151	0.689659217265797\\
	0.851981525092554	0.689410898752729\\
	0.85547275720914	0.688679983325059\\
	0.85775835124103	0.688201528290381\\
	0.86761538369621	0.686171732879363\\
	0.872959716828323	0.685098021227516\\
	0.88499119571015	0.682727198670739\\
	0.886449915451391	0.682444642551868\\
	0.89299793548377	0.681193339089261\\
	0.901474194693518	0.679613170347849\\
	0.903596657359992	0.679219832388818\\
	0.908079036784123	0.678409859393005\\
	0.917512784409119	0.676747814669668\\
	0.918949904393779	0.676499161671981\\
	0.920007069040738	0.676316900715514\\
	0.921389591267239	0.676078569838319\\
	0.933303100722996	0.674099283964117\\
	0.934159367314509	0.673957635099858\\
	0.934721130993347	0.673868911784544\\
	0.94279356974486	0.672603017734625\\
	0.944450309361158	0.672350357372673\\
	0.945587059024948	0.672179944547701\\
	0.951919842927674	0.671241328087058\\
	0.952301400911913	0.671185148666095\\
	0.961026068178179	0.669979028100173\\
	0.966124609392223	0.669323733205427\\
	0.966224005490176	0.669311542926514\\
	0.966517011742099	0.669275665409592\\
	0.970725709159358	0.668774948611687\\
	0.97127887903393	0.66871283029621\\
	0.973808495202332	0.668438798241811\\
	0.973954499676581	0.668423015307982\\
	0.975609639677335	0.668258886236235\\
	0.975741540462166	0.668246109177276\\
	0.976638856604184	0.668166568274939\\
	0.976654632703041	0.668165197434042\\
	0.977043181510969	0.668134122042608\\
	0.977184823685164	0.668124193396539\\
	0.977213604615719	0.668122424615329\\
	0.977216890039576	0.668122251159804\\
	0.977217000911086	0.668122246013295\\
	0.977217001462459	0.668122245993301\\
	0.977217001462482	0.668122245993301\\
	0.977237748062929	0.668259198205593\\
	0.97724529599408	0.668330530543051\\
	0.97722209871153	0.668378683088767\\
	1	0.66838\\
};
\addlegendentry{$\alpha\text{ = 0.25}$};

\addplot [color=orange,solid,line width=1.5pt]
table[row sep=crcr]{%
	1.78221425549605e-08	0.999999829305674\\
	2.03651664409964e-08	0.999999768938361\\
	1.05171797364423e-07	0.999998746098115\\
	1.76604584321287e-07	0.999997986701116\\
	2.47079432702116e-07	0.99999738412722\\
	4.11350569542575e-07	0.999996182785806\\
	1.23905490099953e-06	0.999992398382571\\
	4.2271994569222e-06	0.999986419603814\\
	7.03741825693e-06	0.999981201296463\\
	5.78702037734244e-05	0.999904730771263\\
	0.000321492961927137	0.999549626008545\\
	0.00112991242432673	0.998474753042659\\
	0.00651115538636646	0.991501792688633\\
	0.0120137269601927	0.984423874814965\\
	0.0344128349379211	0.955926308264965\\
	0.087225151707249	0.890302249328445\\
	0.095561654376193	0.880017820146474\\
	0.107213184249745	0.865835052093494\\
	0.119868832423952	0.850704142884921\\
	0.165691316567289	0.796484114407059\\
	0.21096502823366	0.745189431353631\\
	0.213199524891158	0.742672374308737\\
	0.217771883651123	0.737524702838426\\
	0.221889390193298	0.732894456122158\\
	0.228669692836407	0.725323549462379\\
	0.233340279210701	0.720131709940256\\
	0.238702616743787	0.714177704036264\\
	0.245677626832238	0.706471537616921\\
	0.255701750937213	0.695475027880567\\
	0.258777773806097	0.692131149170906\\
	0.261097425808628	0.689611262541903\\
	0.288975341358908	0.659374478459243\\
	0.314495232195943	0.632843757693336\\
	0.324917785714418	0.622076153023022\\
	0.334926446030867	0.611831189150214\\
	0.344736963460843	0.601886155089308\\
	0.347112868585394	0.599499157486591\\
	0.349636722534608	0.59696812094618\\
	0.352090159909781	0.594511184042239\\
	0.356622839155294	0.589973283890849\\
	0.36334582360897	0.583283886619502\\
	0.369770620077865	0.576929249128632\\
	0.372280393256778	0.574476204595962\\
	0.384797723453929	0.562242772382521\\
	0.395920085021091	0.551573488383084\\
	0.397701725867137	0.549867658960427\\
	0.400367805968077	0.547318724376261\\
	0.403220984094893	0.544605027569353\\
	0.411093552241861	0.53716999142033\\
	0.418799109884775	0.529957534808677\\
	0.427531116905265	0.5218469995442\\
	0.437110023188711	0.513039007991451\\
	0.442004157684654	0.50858719888892\\
	0.453395278744833	0.498349243024134\\
	0.460755496647368	0.491824358047988\\
	0.463086304574277	0.489764744931758\\
	0.465724087654151	0.487439234950751\\
	0.470215153857428	0.48349635664037\\
	0.473385113674483	0.480735229679438\\
	0.475666467543161	0.478749381955472\\
	0.479703905326993	0.475253998878811\\
	0.480380715114208	0.474669974665288\\
	0.488616738011564	0.467571995428518\\
	0.496311230232748	0.461074755643424\\
	0.500004245036758	0.457970901131539\\
	0.502409681249532	0.455953820283339\\
	0.505411413133746	0.453453081659855\\
	0.508759476547696	0.450667675752547\\
	0.512940551113241	0.447215063184772\\
	0.518284335024606	0.442831308350801\\
	0.523932579569929	0.438242380948382\\
	0.527880182144346	0.435051699915028\\
	0.530028495088255	0.433329272292129\\
	0.532321455276464	0.431493340710759\\
	0.536940489394394	0.427821666222339\\
	0.542850798106959	0.423135753707422\\
	0.547827342491632	0.419259613975737\\
	0.549817278441297	0.417712869296003\\
	0.551823942163389	0.41615967890184\\
	0.55645665723357	0.412588383848583\\
	0.558122879325041	0.411306737666947\\
	0.563673308529502	0.407070138562747\\
	0.564978582078622	0.406075308938473\\
	0.569377168801846	0.402767050429822\\
	0.57152788927507	0.401158940456515\\
	0.577088398521329	0.397014236260216\\
	0.581352141531315	0.393859339952499\\
	0.585852984863545	0.390579603434584\\
	0.590103784614676	0.387495991316167\\
	0.592258304521713	0.385941708200656\\
	0.593522535811181	0.385029926150575\\
	0.594538624975246	0.38430360461709\\
	0.596263580535751	0.383070993085214\\
	0.597842278633125	0.38194537004574\\
	0.599673972018668	0.380642582235095\\
	0.602600561056628	0.37856723294737\\
	0.604099836092643	0.377505904746432\\
	0.605072837054319	0.376821243211583\\
	0.608887283746864	0.374155668413036\\
	0.612108472857684	0.371917558153418\\
	0.614388952131763	0.37034506321945\\
	0.616950240378697	0.368585945733882\\
	0.620137018056717	0.366403307996475\\
	0.625354284679034	0.362862410196706\\
	0.629810576822088	0.359886726185276\\
	0.631366339140872	0.358849227793171\\
	0.634900679101158	0.356509154903805\\
	0.636001636807798	0.3557837617358\\
	0.639939694731532	0.353202704388553\\
	0.641686266431342	0.352064539334034\\
	0.642557218003891	0.351501442739002\\
	0.647122685783971	0.34855210204774\\
	0.649242448878368	0.347199929637737\\
	0.652727525066886	0.34497886119654\\
	0.653414197204199	0.344545920280972\\
	0.654106816265101	0.344110739301231\\
	0.655836257832825	0.343024696790396\\
	0.657876561577487	0.341743705336851\\
	0.659746552032019	0.340574929067728\\
	0.66147396556753	0.339503165849196\\
	0.664199378042472	0.337818943758884\\
	0.666048906944885	0.336679899452641\\
	0.671398030196332	0.333417061478725\\
	0.675081545718551	0.331206271622666\\
	0.675997953041952	0.330656386444691\\
	0.676877394487176	0.330130192505141\\
	0.679546088545401	0.328546349149221\\
	0.681333174050661	0.327487887222524\\
	0.684914175786904	0.325390403185003\\
	0.685829014391219	0.324855636880853\\
	0.687532262831772	0.3238678135988\\
	0.688444390751125	0.323340122087238\\
	0.691010715240808	0.321859556946425\\
	0.692610943592222	0.320946689990058\\
	0.694438330459526	0.319908023890236\\
	0.697818508611769	0.317990970120461\\
	0.700846001010576	0.316291202164478\\
	0.702561435436587	0.315341364056935\\
	0.703931016777367	0.314585149482263\\
	0.70631531286988	0.313270342664269\\
	0.707274345572916	0.312742409854517\\
	0.709238034399215	0.311673047834\\
	0.712119634314094	0.310109166570474\\
	0.713707213665845	0.309256236614016\\
	0.716992299565128	0.307503732658779\\
	0.718502266728996	0.306703139231809\\
	0.721896325048059	0.304918560620424\\
	0.723440946195391	0.304113256303586\\
	0.725443623135188	0.30307461271357\\
	0.726923625470941	0.302314166676662\\
	0.728076281423047	0.301722151748513\\
	0.729841053398879	0.300822013335268\\
	0.730868792616194	0.300299085705629\\
	0.73190851069859	0.299772588951133\\
	0.733634930758154	0.298904645712899\\
	0.737654521639049	0.296897331708238\\
	0.73909776335436	0.296185101761986\\
	0.741132241618295	0.295190639673827\\
	0.741342176170601	0.295088383119424\\
	0.742778194490865	0.294389945003984\\
	0.744721906086416	0.293446731391882\\
	0.745849908210228	0.292905280610606\\
	0.747220804098201	0.292249729152252\\
	0.748157135727601	0.29180390787171\\
	0.75107066141022	0.290422340149085\\
	0.752551755474633	0.289724983348778\\
	0.757383247658434	0.287488518216854\\
	0.759830377281623	0.286375468770289\\
	0.761121570447499	0.285793056531974\\
	0.76243303250462	0.285203867820254\\
	0.763657475439137	0.284654900663806\\
	0.767183230855875	0.283094180111302\\
	0.769619644721261	0.282030658681424\\
	0.77201134682037	0.280995313148416\\
	0.773009385678905	0.280567369615725\\
	0.775693199893235	0.279427581803805\\
	0.777315459827359	0.278748081522012\\
	0.77944241615829	0.277867882195927\\
	0.781616090739942	0.276970522971886\\
	0.784024105890383	0.275993724389115\\
	0.785809146285537	0.275276131177881\\
	0.787748628603764	0.274501837965273\\
	0.789505097308902	0.273813019174864\\
	0.790990464880614	0.273234618729072\\
	0.794172315863318	0.272011873577899\\
	0.795526893517622	0.271499956975337\\
	0.797662119935214	0.270697807169887\\
	0.798992786178183	0.27020428178202\\
	0.800683534727954	0.269587291830756\\
	0.8011643287968	0.269413051315303\\
	0.802987690346579	0.268754044142832\\
	0.804690639753149	0.268148335465218\\
	0.805212888195947	0.267965021515725\\
	0.807896332360141	0.267027605112543\\
	0.809178111968399	0.266588107865669\\
	0.810439245697565	0.266160308635681\\
	0.81240680558337	0.265501930854879\\
	0.814348160628762	0.264861847770858\\
	0.815211224261085	0.264584637866328\\
	0.817662850502715	0.263800462222364\\
	0.81794930338584	0.263709716456254\\
	0.81934271317326	0.263276424938\\
	0.819859200324634	0.263116940873046\\
	0.821465585041076	0.262624976600062\\
	0.823790711901031	0.261934494519769\\
	0.82449976203932	0.26172747146294\\
	0.824769308265579	0.261649578717725\\
	0.826058126755754	0.261278867037628\\
	0.826455811416636	0.261166869149855\\
	0.827685408065527	0.260826782818437\\
	0.82890333045998	0.260491671049886\\
	0.829543436906681	0.260318331106196\\
	0.830734797439056	0.260003325250299\\
	0.831003714552269	0.259933090783896\\
	0.83196833344073	0.259684418901021\\
	0.832335819909087	0.259590988158198\\
	0.83315046183062	0.259386973795556\\
	0.834663567905568	0.259020992619809\\
	0.834858113739475	0.258974706118631\\
	0.835847988840757	0.258747608951259\\
	0.836543171588144	0.258591032881679\\
	0.836846119547262	0.258524232891663\\
	0.837125290204013	0.258463951932058\\
	0.837369690573898	0.258411969796954\\
	0.8376124027873	0.258361168610049\\
	0.837764432183424	0.258329366887316\\
	0.838022420519348	0.258276667089287\\
	0.838186987921807	0.258243194226372\\
	0.838628148938329	0.258156773224712\\
	0.838858623146639	0.258112722950312\\
	0.839051955272207	0.258076725097225\\
	0.839175959517266	0.25805403793744\\
	0.839357992683574	0.258021740550687\\
	0.839419646071213	0.258010961851614\\
	0.839550912055845	0.257988889835394\\
	0.839689815203961	0.257965606342844\\
	0.839742131803304	0.257957144594197\\
	0.839842510414498	0.257941402124442\\
	0.839972823168308	0.257922568342057\\
	0.83998787885839	0.257920462529456\\
	0.840010769688855	0.257917401952518\\
	0.840023943438869	0.257915764118782\\
	0.840033942274571	0.25791461100757\\
	0.840034293354835	0.257914573501455\\
	0.840036751661524	0.257914311889591\\
	0.840037161119624	0.257914269921562\\
	0.84003801784591	0.257914186429994\\
	0.840038064679319	0.257914181925101\\
	0.840038461609938	0.257914146292685\\
	0.840038491182335	0.257914143880712\\
	0.840038517562924	0.257914141824876\\
	0.840038522707581	0.257914141459786\\
	0.84003852286414	0.257914141450283\\
	1	0.25791\\
};
\addlegendentry{$\alpha\text{ = 0.10}$};

\addplot [color=blue,dotted,line width=1.5pt]
table[row sep=crcr]{%
	1.63736483947622e-07	0.999998668847074\\
	6.22126602391041e-07	0.999995133942522\\
	7.36303920436644e-07	0.999994342230794\\
	1.21132972643008e-06	0.999992229045726\\
	1.35074328551218e-06	0.999991659528298\\
	1.92377450416938e-06	0.999989398773087\\
	3.03737577057365e-06	0.999985111206933\\
	1.17423192228156e-05	0.999959092166013\\
	4.02002737666188e-05	0.999887380263322\\
	0.000242546728205684	0.999474931093832\\
	0.00047483231604009	0.999005404487621\\
	0.000988619824415792	0.99799619331503\\
	0.00269770598539244	0.994660479110086\\
	0.0183194992540365	0.964211448523859\\
	0.100942136401185	0.80611937703414\\
	0.166968522075925	0.681072120832709\\
	0.268208599274171	0.492391674744396\\
	0.309549457537985	0.416088882877441\\
	0.317017394231043	0.402456483423726\\
	0.341678432583776	0.357463040636177\\
	0.375189303424984	0.297236183615997\\
	0.398763344230762	0.255649337242161\\
	0.408182224592285	0.239231556731663\\
	0.416519205378316	0.224828473850499\\
	0.423971974230291	0.212065186931072\\
	0.460792695321225	0.149023979969712\\
	0.464028279163374	0.143763092906885\\
	0.49224939241623	0.0986431152713933\\
	0.50607209217403	0.0795261825152272\\
	0.50862934744706	0.0760894988373681\\
	0.516900853490234	0.0650454923927826\\
	0.527063840549764	0.0536581225375052\\
	0.544105610120175	0.0378408747366536\\
	0.545295324510899	0.0367710649957762\\
	0.546037605100903	0.0361037964173105\\
	0.546992813758799	0.0352540292287575\\
	0.548072909439751	0.034339775856471\\
	0.548623464097796	0.0338751533402535\\
	0.54947260327778	0.0331752424854033\\
	0.550066975675934	0.0326955734512934\\
	0.551269697974607	0.0317384388069926\\
	0.551627328849303	0.031456797114517\\
	0.552674453502912	0.0306607761906134\\
	0.553629215156424	0.0299389946176656\\
	0.554933579719538	0.0290152388317059\\
	0.555534526813421	0.0285949633186268\\
	0.556251824390844	0.0281009217848315\\
	0.55801643299606	0.0269411847607874\\
	0.558378071529038	0.0267096850213841\\
	0.559128246895991	0.0262516777048665\\
	0.559915618290485	0.0257755275046804\\
	0.560701653504217	0.0253161658224427\\
	0.560935015231563	0.0251851386969089\\
	0.562557685185681	0.0243048589712415\\
	0.564004107664182	0.0235742443067978\\
	0.564775288161801	0.023210838500679\\
	0.565618513717895	0.0228344254130404\\
	0.566201535985078	0.0225857878883956\\
	0.566893245754242	0.0223084872982551\\
	0.566935595731575	0.0222916046539582\\
	0.567283569413782	0.0221570482321703\\
	0.56786531652953	0.0219407857404327\\
	0.568258038818306	0.0218029872422872\\
	0.56863465862402	0.0216791259247112\\
	0.568953368678731	0.0215796383854644\\
	0.569039764657516	0.0215532275699946\\
	0.569095448353502	0.0215367661073855\\
	0.569430673859726	0.0214420603155246\\
	0.569521826935221	0.0214169667352417\\
	0.569680504180617	0.0213749985326966\\
	0.569761863064456	0.021354546832378\\
	0.569802034347923	0.0213447684674602\\
	0.569830300108718	0.0213381352763942\\
	0.569945854754776	0.0213117034736127\\
	0.569993133924879	0.0213012175709412\\
	0.570049195336383	0.0212898574182637\\
	0.570102878691177	0.0212793995281797\\
	0.570108049486208	0.0212784498804611\\
	0.570128604852209	0.0212747333923257\\
	0.570143446058403	0.0212722614900582\\
	0.570147801271546	0.0212715927289049\\
	0.570150467548973	0.0212711958653442\\
	0.570153040524907	0.0212708224873842\\
	0.570156201005096	0.0212703753907768\\
	0.570157896411693	0.0212701667252837\\
	0.570158026036687	0.0212701516710295\\
	0.57015806074947	0.0212701482819448\\
	0.570158061802015	0.0212701481877926\\
	1	0.02127\\
};
\addlegendentry{$\alpha\text{ = 0.01}$};


\end{axis}
\end{tikzpicture}

==> fig3D.tex <==
\definecolor{mygreen}{rgb}{0,0.9,0}

\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.24\textwidth,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1},
tick align=outside,
xlabel={$R_{1}$},
xmajorgrids,
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel={$R_{2}$},
ymajorgrids,
zmin=0.6,
zmax=1,
ztick={   0, 0.05,  0.1, 0.15,  0.2, 0.25,  0.3, 0.35,  0.4, 0.45,  0.5, 0.55,  0.6, 0.65,  0.7, 0.75,  0.8, 0.85,  0.9, 0.95,    1},
zticklabels={   0, ,  0.1, ,  0.2, ,  0.3, ,  0.4, ,  0.5, ,  0.6, ,  0.7, ,  0.8, ,  0.9, , 1},
zlabel={$D$},
zmajorgrids,
view={52.9}{19.6},
legend style={at={(1,1)},anchor=north east,font=\small},
xlabel shift = -14pt,
ylabel shift = -14pt,
zlabel shift = -4pt,
tick label style={font=\small}, 
]
\addplot3 [color=red,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
1	0.95	0.67\\
0.99	0.95	0.67\\
0.91	0.96	0.67\\
0.54	0.97	0.72\\
0.44	0.98	0.74\\
0.38	0.98	0.75\\
0.03	1	0.81\\
0	1	0.81\\
0.82	0.96	0.68\\
0.49	0.97	0.73\\
0.05	1	0.8\\
0.84	0.96	0.68\\
0.72	0.96	0.7\\
0.64	0.97	0.71\\
0.97	0.95	0.67\\
0.95	0.96	0.67\\
0.89	0.96	0.68\\
0.87	0.96	0.68\\
0.75	0.96	0.69\\
0.59	0.97	0.71\\
0.39	0.98	0.74\\
0.33	0.98	0.75\\
0.79	0.96	0.69\\
0.27	0.98	0.76\\
0.68	0.96	0.7\\
0.55	0.97	0.72\\
0.5	0.97	0.73\\
0.45	0.97	0.73\\
0.14	0.99	0.79\\
0.6	0.97	0.71\\
0.21	0.99	0.77\\
0.9	0.96	0.68\\
0.4	0.98	0.74\\
0.94	0.95	0.67\\
0.51	0.97	0.72\\
0.76	0.96	0.69\\
0.15	0.99	0.78\\
0.01	1	0.81\\
0.83	0.95	0.68\\
0.65	0.96	0.7\\
0.61	0.96	0.71\\
0.41	0.97	0.74\\
1	0.94	0.67\\
0.52	0.97	0.72\\
0.29	0.98	0.76\\
0.09	0.99	0.79\\
0.02	1	0.81\\
0.97	0.94	0.67\\
0.88	0.94	0.68\\
0.7	0.95	0.7\\
0.57	0.96	0.72\\
0.47	0.97	0.73\\
0.36	0.97	0.75\\
0.23	0.98	0.77\\
0.03	0.99	0.81\\
0.99	0.93	0.67\\
0.98	0.93	0.67\\
0.95	0.93	0.67\\
0.94	0.93	0.67\\
0.92	0.93	0.68\\
0.73	0.94	0.7\\
0.62	0.95	0.71\\
0.42	0.96	0.74\\
0.3	0.97	0.76\\
0.1	0.99	0.79\\
0.02	0.99	0.81\\
0	0.99	0.81\\
1	0.92	0.67\\
0.99	0.92	0.67\\
0.98	0.92	0.67\\
0.97	0.92	0.67\\
0.94	0.92	0.67\\
0.88	0.93	0.68\\
0.86	0.93	0.68\\
0.83	0.93	0.68\\
0.62	0.94	0.71\\
0.57	0.95	0.72\\
0.37	0.96	0.75\\
0.17	0.98	0.78\\
1	0.91	0.67\\
0.97	0.91	0.67\\
0.94	0.91	0.68\\
0.77	0.92	0.69\\
0.43	0.95	0.74\\
0.31	0.96	0.76\\
0.25	0.97	0.77\\
0.18	0.97	0.78\\
0.04	0.98	0.81\\
1	0.89	0.67\\
0.99	0.9	0.67\\
0.97	0.9	0.67\\
0.94	0.9	0.68\\
0.92	0.9	0.68\\
0.58	0.93	0.72\\
0.49	0.94	0.73\\
0.43	0.94	0.74\\
0.38	0.95	0.75\\
0.32	0.95	0.76\\
0.18	0.96	0.78\\
0	0.98	0.81\\
1	0.88	0.67\\
0.98	0.88	0.68\\
0.93	0.88	0.68\\
0.91	0.88	0.68\\
0.89	0.89	0.68\\
0.84	0.89	0.69\\
0.78	0.9	0.69\\
0.71	0.9	0.7\\
0.67	0.91	0.71\\
0.63	0.91	0.71\\
0.54	0.92	0.72\\
0.49	0.92	0.73\\
0.38	0.94	0.75\\
0.32	0.94	0.76\\
0.26	0.95	0.77\\
0.13	0.96	0.79\\
0.05	0.97	0.8\\
0	0.97	0.81\\
1	0.86	0.68\\
0.97	0.86	0.68\\
0.96	0.86	0.68\\
0.94	0.86	0.68\\
0.93	0.87	0.68\\
0.91	0.87	0.68\\
0.89	0.87	0.68\\
0.87	0.87	0.69\\
0.81	0.88	0.69\\
0.59	0.9	0.72\\
0.44	0.92	0.74\\
0.39	0.92	0.75\\
0.27	0.94	0.77\\
0.06	0.96	0.8\\
1	0.84	0.68\\
0.94	0.84	0.68\\
0.93	0.85	0.68\\
0.91	0.85	0.68\\
0.89	0.85	0.69\\
0.87	0.85	0.69\\
0.75	0.86	0.7\\
0.72	0.87	0.7\\
0.64	0.88	0.71\\
0.6	0.88	0.72\\
0.55	0.89	0.73\\
0.5	0.9	0.73\\
0.45	0.9	0.74\\
0.34	0.92	0.76\\
0.27	0.92	0.77\\
0.21	0.93	0.78\\
0.13	0.94	0.79\\
0.07	0.95	0.8\\
0.01	0.96	0.81\\
0	0.96	0.81\\
1	0.82	0.68\\
0.98	0.82	0.68\\
0.91	0.83	0.69\\
0.89	0.83	0.69\\
0.87	0.83	0.69\\
0.82	0.84	0.69\\
0.72	0.85	0.71\\
0.69	0.85	0.71\\
0.56	0.87	0.73\\
0.51	0.88	0.73\\
0.46	0.89	0.74\\
0.14	0.93	0.79\\
0.07	0.94	0.8\\
0.01	0.95	0.81\\
0	0.95	0.82\\
1	0.79	0.68\\
0.96	0.8	0.68\\
0.93	0.8	0.69\\
0.89	0.8	0.69\\
0.87	0.81	0.69\\
0.85	0.81	0.69\\
0.82	0.81	0.7\\
0.79	0.82	0.7\\
0.73	0.83	0.71\\
0.61	0.84	0.72\\
0.56	0.85	0.73\\
0.52	0.86	0.73\\
0.46	0.87	0.74\\
0.41	0.87	0.75\\
0.35	0.88	0.76\\
0.29	0.89	0.77\\
0.22	0.9	0.78\\
0.15	0.91	0.79\\
0	0.93	0.82\\
1	0.77	0.69\\
0.99	0.77	0.69\\
0.93	0.77	0.69\\
0.88	0.78	0.69\\
0.85	0.78	0.7\\
0.83	0.79	0.7\\
0.8	0.79	0.7\\
0.77	0.8	0.71\\
0.66	0.81	0.72\\
0.47	0.84	0.74\\
0.42	0.85	0.75\\
0.3	0.87	0.77\\
0.24	0.88	0.78\\
0.17	0.9	0.79\\
0.08	0.91	0.8\\
0.02	0.92	0.82\\
0	0.92	0.82\\
1	0.74	0.69\\
0.95	0.74	0.69\\
0.92	0.75	0.69\\
0.9	0.75	0.7\\
0.85	0.76	0.7\\
0.83	0.76	0.7\\
0.8	0.77	0.71\\
0.77	0.77	0.71\\
0.7	0.78	0.72\\
0.62	0.8	0.73\\
0.53	0.81	0.74\\
0.43	0.83	0.75\\
0.37	0.84	0.76\\
0.31	0.85	0.77\\
0.25	0.86	0.78\\
0.18	0.88	0.79\\
0.1	0.89	0.8\\
0	0.91	0.82\\
1	0.71	0.69\\
0.92	0.72	0.7\\
0.9	0.72	0.7\\
0.83	0.73	0.71\\
0.8	0.74	0.71\\
0.78	0.74	0.71\\
0.74	0.75	0.71\\
0.63	0.77	0.73\\
0.49	0.8	0.75\\
0.44	0.81	0.75\\
0.38	0.82	0.76\\
0.32	0.83	0.77\\
0.26	0.84	0.78\\
0.11	0.87	0.8\\
0	0.89	0.82\\
1	0.68	0.7\\
0.97	0.68	0.7\\
0.95	0.68	0.7\\
0.92	0.69	0.7\\
0.91	0.69	0.7\\
0.86	0.7	0.71\\
0.84	0.7	0.71\\
0.81	0.71	0.71\\
0.78	0.71	0.71\\
0.75	0.72	0.72\\
0.72	0.72	0.72\\
0.68	0.73	0.73\\
0.6	0.75	0.74\\
0.55	0.76	0.74\\
0.45	0.78	0.75\\
0.39	0.79	0.76\\
0.33	0.8	0.77\\
0.27	0.82	0.78\\
0.21	0.83	0.79\\
0.13	0.85	0.8\\
0.06	0.86	0.81\\
0.01	0.87	0.82\\
0	0.87	0.82\\
0	0.87	0.83\\
1	0.64	0.7\\
0.99	0.64	0.7\\
0.98	0.64	0.7\\
0.93	0.65	0.71\\
0.91	0.65	0.71\\
0.87	0.66	0.71\\
0.84	0.67	0.71\\
0.76	0.68	0.72\\
0.72	0.69	0.72\\
0.69	0.7	0.73\\
0.65	0.71	0.73\\
0.61	0.72	0.74\\
0.56	0.73	0.74\\
0.51	0.74	0.75\\
0.46	0.75	0.76\\
0.41	0.76	0.76\\
0.35	0.78	0.77\\
0.29	0.79	0.78\\
0.15	0.82	0.8\\
0.08	0.84	0.81\\
0	0.85	0.83\\
1	0.6	0.71\\
0.93	0.62	0.71\\
0.91	0.62	0.71\\
0.89	0.62	0.71\\
0.87	0.63	0.72\\
0.79	0.64	0.72\\
0.73	0.66	0.73\\
0.69	0.67	0.73\\
0.66	0.67	0.74\\
0.62	0.68	0.74\\
0.57	0.69	0.75\\
0.47	0.72	0.76\\
0.42	0.73	0.77\\
0.36	0.75	0.77\\
0.23	0.78	0.79\\
0.16	0.79	0.8\\
0.08	0.81	0.82\\
0.02	0.83	0.83\\
0	0.83	0.83\\
1	0.57	0.71\\
0.99	0.57	0.71\\
0.96	0.57	0.71\\
0.95	0.58	0.71\\
0.92	0.58	0.72\\
0.9	0.58	0.72\\
0.88	0.59	0.72\\
0.83	0.6	0.72\\
0.77	0.61	0.73\\
0.74	0.62	0.73\\
0.7	0.63	0.74\\
0.67	0.64	0.74\\
0.63	0.65	0.74\\
0.58	0.66	0.75\\
0.54	0.67	0.76\\
0.49	0.69	0.76\\
0.44	0.7	0.77\\
0.32	0.73	0.78\\
0.25	0.75	0.79\\
0.18	0.76	0.8\\
0.12	0.78	0.81\\
0.03	0.8	0.83\\
0	0.81	0.83\\
1	0.53	0.72\\
0.99	0.53	0.72\\
0.97	0.53	0.72\\
0.95	0.54	0.72\\
0.92	0.54	0.72\\
0.88	0.55	0.73\\
0.86	0.55	0.73\\
0.81	0.57	0.73\\
0.75	0.58	0.74\\
0.71	0.59	0.74\\
0.68	0.6	0.74\\
0.64	0.61	0.75\\
0.6	0.62	0.75\\
0.55	0.64	0.76\\
0.5	0.65	0.76\\
0.45	0.66	0.77\\
0.34	0.69	0.79\\
0.27	0.71	0.79\\
0.02	0.78	0.83\\
0	0.78	0.84\\
0	0.79	0.84\\
1	0.48	0.72\\
0.99	0.48	0.72\\
0.99	0.48	0.73\\
0.98	0.49	0.73\\
0.97	0.49	0.73\\
0.95	0.49	0.73\\
0.91	0.5	0.73\\
0.89	0.51	0.73\\
0.81	0.52	0.74\\
0.79	0.53	0.74\\
0.69	0.56	0.75\\
0.65	0.57	0.75\\
0.61	0.58	0.76\\
0.56	0.6	0.76\\
0.51	0.61	0.77\\
0.35	0.66	0.79\\
0.29	0.68	0.8\\
0.23	0.7	0.81\\
0.15	0.72	0.82\\
0.08	0.74	0.83\\
0.01	0.76	0.84\\
0	0.76	0.84\\
1	0.44	0.73\\
0.99	0.44	0.73\\
0.98	0.44	0.73\\
0.97	0.44	0.73\\
0.95	0.45	0.73\\
0.93	0.45	0.74\\
0.87	0.47	0.74\\
0.82	0.48	0.74\\
0.79	0.49	0.75\\
0.76	0.5	0.75\\
0.73	0.51	0.75\\
0.7	0.52	0.75\\
0.62	0.54	0.76\\
0.58	0.55	0.77\\
0.53	0.57	0.77\\
0.48	0.58	0.78\\
0.43	0.6	0.78\\
0.37	0.62	0.79\\
0.31	0.64	0.8\\
0.24	0.66	0.81\\
0.17	0.68	0.82\\
0.09	0.71	0.83\\
0.03	0.73	0.84\\
0	0.73	0.85\\
1	0.39	0.74\\
0.99	0.39	0.74\\
0.98	0.39	0.74\\
0.97	0.4	0.74\\
0.96	0.4	0.74\\
0.93	0.4	0.74\\
0.91	0.41	0.74\\
0.88	0.42	0.75\\
0.8	0.44	0.75\\
0.77	0.45	0.75\\
0.74	0.46	0.76\\
0.67	0.49	0.76\\
0.63	0.5	0.77\\
0.59	0.51	0.77\\
0.54	0.53	0.78\\
0.5	0.54	0.78\\
0.45	0.56	0.79\\
0.39	0.58	0.79\\
0.33	0.6	0.8\\
0.26	0.62	0.81\\
0.19	0.65	0.82\\
0.12	0.67	0.83\\
0	0.7	0.85\\
0	0.71	0.85\\
1	0.34	0.75\\
0.99	0.34	0.75\\
0.98	0.35	0.75\\
0.96	0.35	0.75\\
0.95	0.35	0.75\\
0.93	0.36	0.75\\
0.92	0.36	0.75\\
0.88	0.37	0.75\\
0.86	0.38	0.76\\
0.84	0.38	0.76\\
0.78	0.4	0.76\\
0.75	0.41	0.76\\
0.72	0.42	0.77\\
0.65	0.45	0.77\\
0.61	0.46	0.78\\
0.56	0.48	0.78\\
0.51	0.5	0.79\\
0.46	0.52	0.79\\
0.41	0.54	0.8\\
0.35	0.56	0.81\\
0.22	0.6	0.82\\
0.14	0.63	0.83\\
0.06	0.66	0.85\\
0.01	0.67	0.85\\
0	0.68	0.85\\
1	0.29	0.76\\
0.99	0.29	0.76\\
0.98	0.29	0.76\\
0.97	0.29	0.76\\
0.95	0.3	0.76\\
0.94	0.3	0.76\\
0.91	0.32	0.76\\
0.87	0.32	0.76\\
0.85	0.33	0.77\\
0.82	0.34	0.77\\
0.76	0.36	0.77\\
0.7	0.38	0.78\\
0.66	0.4	0.78\\
0.62	0.41	0.78\\
0.58	0.43	0.79\\
0.53	0.45	0.79\\
0.48	0.47	0.8\\
0.43	0.48	0.8\\
0.38	0.51	0.81\\
0.32	0.53	0.82\\
0.25	0.56	0.83\\
0.18	0.58	0.83\\
0.1	0.61	0.85\\
0	0.65	0.86\\
1	0.23	0.77\\
1	0.24	0.77\\
0.97	0.24	0.77\\
0.95	0.24	0.77\\
0.94	0.25	0.77\\
0.93	0.25	0.77\\
0.91	0.26	0.77\\
0.89	0.26	0.77\\
0.88	0.27	0.77\\
0.85	0.28	0.77\\
0.83	0.29	0.78\\
0.8	0.3	0.78\\
0.78	0.31	0.78\\
0.71	0.33	0.78\\
0.67	0.35	0.79\\
0.64	0.36	0.79\\
0.6	0.38	0.79\\
0.55	0.4	0.8\\
0.5	0.42	0.8\\
0.45	0.44	0.81\\
0.39	0.46	0.81\\
0.34	0.48	0.82\\
0.27	0.51	0.83\\
0.2	0.54	0.84\\
0.12	0.57	0.85\\
0	0.61	0.87\\
0	0	1\\
1	0.18	0.78\\
0.99	0.18	0.78\\
0.98	0.18	0.78\\
0.96	0.19	0.78\\
0.95	0.19	0.78\\
0.93	0.19	0.78\\
0.92	0.2	0.78\\
0.9	0.21	0.78\\
0.88	0.21	0.78\\
0.84	0.23	0.78\\
0.81	0.24	0.79\\
0.76	0.26	0.79\\
0.72	0.28	0.79\\
0.65	0.3	0.8\\
0.61	0.33	0.8\\
0.52	0.37	0.81\\
0.48	0.38	0.81\\
0.42	0.41	0.82\\
0.36	0.43	0.83\\
0.3	0.46	0.83\\
0.23	0.49	0.84\\
0.15	0.52	0.85\\
0.08	0.55	0.86\\
0	0.58	0.87\\
1	0.11	0.79\\
1	0.12	0.79\\
0.98	0.12	0.79\\
0.97	0.12	0.79\\
0.95	0.14	0.79\\
0.92	0.14	0.79\\
0.89	0.16	0.79\\
0.87	0.16	0.79\\
0.85	0.17	0.79\\
0.82	0.18	0.8\\
0.8	0.19	0.8\\
0.77	0.2	0.8\\
0.74	0.22	0.8\\
0.71	0.23	0.8\\
0.67	0.25	0.81\\
0.63	0.26	0.81\\
0.59	0.29	0.81\\
0.55	0.3	0.82\\
0.5	0.33	0.82\\
0.45	0.35	0.83\\
0.39	0.38	0.83\\
0.33	0.4	0.84\\
0.26	0.44	0.85\\
0.18	0.47	0.85\\
0.1	0.5	0.86\\
0	0.55	0.88\\
0	0.54	0.88\\
1	0.04	0.8\\
1	0.06	0.8\\
0.99	0.05	0.8\\
0.97	0.05	0.8\\
0.94	0.08	0.8\\
0.9	0.09	0.8\\
0.86	0.1	0.81\\
0.84	0.11	0.81\\
0.81	0.12	0.81\\
0.78	0.14	0.81\\
0.75	0.15	0.81\\
0.72	0.17	0.81\\
0.69	0.18	0.82\\
0.65	0.2	0.82\\
0.61	0.22	0.82\\
0.56	0.25	0.82\\
0.47	0.3	0.83\\
0.41	0.32	0.84\\
0.35	0.35	0.84\\
0.29	0.38	0.85\\
0.23	0.41	0.86\\
0.13	0.45	0.87\\
-0	0.51	0.89\\
1	0.01	0.81\\
0.99	0.01	0.81\\
0.98	0.01	0.81\\
0.97	0.01	0.81\\
0.96	0.01	0.81\\
0.9	0.03	0.82\\
0.88	0.04	0.82\\
0.86	0.05	0.82\\
0.82	0.07	0.82\\
0.8	0.07	0.82\\
0.77	0.07	0.82\\
0.74	0.09	0.83\\
0.71	0.11	0.83\\
0.67	0.14	0.83\\
0.59	0.18	0.83\\
0.55	0.2	0.84\\
0.49	0.23	0.84\\
0.44	0.25	0.85\\
0.39	0.28	0.85\\
0.32	0.31	0.86\\
0.26	0.35	0.86\\
0.18	0.39	0.87\\
0.08	0.43	0.88\\
0.03	0.46	0.89\\
-0	0.47	0.89\\
1	0	0.81\\
0.99	0	0.81\\
0.98	0	0.81\\
0.95	0	0.82\\
0.93	0	0.82\\
0.92	0	0.82\\
0.91	0	0.82\\
0.89	0	0.82\\
0.87	0	0.82\\
0.85	0.01	0.83\\
0.83	0.01	0.83\\
0.81	0.02	0.83\\
0.78	0.03	0.83\\
0.75	0.04	0.83\\
0.72	0.04	0.84\\
0.61	0.11	0.84\\
0.57	0.12	0.85\\
0.52	0.15	0.85\\
0.47	0.18	0.85\\
0.42	0.21	0.86\\
0.36	0.25	0.86\\
0.29	0.28	0.87\\
0.22	0.32	0.88\\
0.15	0.36	0.88\\
0.04	0.41	0.9\\
0	0.43	0.9\\
0.96	0	0.81\\
0.85	0	0.83\\
0.78	0	0.84\\
0.76	0	0.84\\
0.73	0.01	0.84\\
0.67	0.03	0.85\\
0.63	0.05	0.85\\
0.6	0.04	0.86\\
0.5	0.11	0.86\\
0.45	0.14	0.87\\
0.39	0.18	0.87\\
0.33	0.21	0.88\\
0.26	0.25	0.88\\
0.19	0.29	0.89\\
0.08	0.35	0.9\\
0.02	0.38	0.91\\
-0	0.39	0.91\\
0.83	0	0.83\\
0.73	0	0.85\\
0.68	0	0.85\\
0.61	0.01	0.86\\
0.53	0.05	0.87\\
0.43	0.09	0.88\\
0.37	0.13	0.89\\
0.29	0.18	0.89\\
0.23	0.22	0.9\\
0.14	0.27	0.9\\
-0	0.34	0.92\\
0	0.35	0.92\\
0.97	0	0.81\\
0.87	0	0.83\\
0.81	0	0.83\\
0.58	0	0.87\\
0.41	0.05	0.9\\
0.34	0.1	0.9\\
0.26	0.15	0.9\\
0.19	0.19	0.91\\
0.11	0.23	0.92\\
-0	0.3	0.93\\
0.37	0.03	0.91\\
0.31	0.07	0.91\\
0.23	0.11	0.92\\
0.16	0.15	0.93\\
0.08	0.2	0.93\\
-0	0.25	0.94\\
-0	0.26	0.94\\
0.04	0.17	0.95\\
0	0.21	0.95\\
-0	0.16	0.96\\
-0	0.15	0.96\\
0.08	0.03	0.97\\
-0	0.11	0.97\\
0	0.06	0.99\\
-0	0.05	0.99\\
0	0.01	1\\
0.47	0	0.89\\
0.06	0	0.99\\
0.39	0	0.91\\
0.3	0	0.93\\
0.16	0	0.96\\
0.25	-0	0.94\\
0.01	-0	1\\
0.2	-0	0.95\\
0.61	0	0.87\\
0.1	-0	0.97\\
0.09	-0	0.98\\
0.54	-0	0.88\\
0.79	0	0.84\\
0.03	-0	0.99\\
0.65	0	0.86\\
0.11	0	0.97\\
0.43	-0	0.9\\
0.15	-0	0.96\\
0.51	-0	0.89\\
0.71	-0	0.85\\
0.34	-0	0.92\\
0.35	-0	0.92\\
0.05	-0	0.99\\
0.56	0.97	0.72\\
0.35	0.98	0.75\\
0.46	0.97	0.73\\
0.28	0.98	0.76\\
0.53	0.95	0.72\\
0.24	0.97	0.77\\
0.91	0.9	0.68\\
0.2	0.94	0.78\\
0.98	0.84	0.68\\
0.4	0.89	0.75\\
0.79	0.84	0.7\\
0.59	0.78	0.73\\
0.2	0.73	0.81\\
0.86	0.51	0.73\\
0.9	0.36	0.75\\
0.69	0.43	0.77\\
0.03	0.64	0.86\\
0.74	0.32	0.78\\
0.26	-0	0.94\\
0.21	-0	0.95\\
-0	0.1	0.97\\
0.04	-0	0.99\\
};
\addlegendentry{$\mathcal{RD}_{\mathrm{CEO}}^{1}$};

\addplot3 [color=mygreen,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
0.95	1	0.67\\
0.77	1	0.69\\
0.71	1	0.69\\
0.64	1	0.7\\
0.6	1	0.71\\
0.48	1	0.72\\
0.44	1	0.73\\
0	1	0.81\\
0.94	1	0.67\\
0.91	1	0.67\\
0.88	1	0.67\\
0.84	1	0.68\\
0.82	1	0.68\\
0.68	1	0.7\\
0.34	1	0.75\\
0.23	1	0.77\\
0.18	1	0.78\\
0.01	1	0.81\\
0.93	1	0.67\\
0.86	1	0.68\\
0.57	1	0.71\\
0.53	1	0.72\\
0.39	1	0.74\\
0.12	1	0.79\\
0.06	1	0.8\\
0.74	1	0.69\\
0.29	1	0.76\\
0.79	1	0.68\\
0.92	1	0.67\\
0.95	0.99	0.67\\
0.9	0.99	0.67\\
0.93	0.99	0.67\\
0.92	0.99	0.67\\
0.88	0.99	0.67\\
0.84	0.99	0.68\\
0.71	0.99	0.69\\
0.68	0.99	0.7\\
0.24	1	0.77\\
0.95	0.98	0.67\\
0.94	0.98	0.67\\
0.93	0.98	0.67\\
0.92	0.98	0.67\\
0.91	0.98	0.67\\
0.82	0.99	0.68\\
0.64	0.99	0.7\\
0.9	0.98	0.67\\
0.8	0.98	0.68\\
0.68	0.98	0.7\\
0.64	0.98	0.7\\
0.44	0.99	0.73\\
0.39	0.99	0.74\\
0.06	0.99	0.8\\
0.01	0.99	0.81\\
0	0.99	0.81\\
0.96	0.96	0.67\\
0.93	0.97	0.67\\
0.91	0.97	0.67\\
0.9	0.97	0.67\\
0.88	0.97	0.68\\
0.53	0.98	0.72\\
0.39	0.98	0.74\\
0.24	0.99	0.77\\
0.96	0.95	0.67\\
0.93	0.95	0.67\\
0.91	0.95	0.67\\
0.88	0.96	0.68\\
0.86	0.96	0.68\\
0.68	0.97	0.7\\
0.61	0.97	0.71\\
0.57	0.97	0.71\\
0.49	0.97	0.73\\
0.44	0.97	0.73\\
0.34	0.98	0.75\\
0.29	0.98	0.76\\
0.24	0.98	0.77\\
0.18	0.98	0.78\\
0.12	0.98	0.79\\
0.96	0.93	0.67\\
0.92	0.94	0.67\\
0.88	0.94	0.68\\
0.86	0.94	0.68\\
0.8	0.95	0.69\\
0.71	0.95	0.7\\
0.65	0.96	0.7\\
0.61	0.96	0.71\\
0.49	0.96	0.73\\
0.4	0.97	0.74\\
0.35	0.97	0.75\\
0.24	0.97	0.77\\
0.01	0.98	0.81\\
0	0.98	0.81\\
0.96	0.91	0.67\\
0.96	0.92	0.67\\
0.93	0.92	0.68\\
0.91	0.92	0.68\\
0.9	0.92	0.68\\
0.87	0.93	0.68\\
0.85	0.93	0.68\\
0.82	0.93	0.68\\
0.77	0.93	0.69\\
0.72	0.94	0.7\\
0.53	0.95	0.72\\
0.49	0.95	0.73\\
0.45	0.95	0.73\\
0.4	0.96	0.74\\
0.35	0.96	0.75\\
0.18	0.97	0.78\\
0.07	0.97	0.8\\
0.01	0.97	0.81\\
0	0.97	0.81\\
0.96	0.89	0.68\\
1	0	0.81\\
0.96	0.9	0.68\\
0.95	0.9	0.68\\
0.88	0.91	0.68\\
0.85	0.91	0.68\\
0.83	0.91	0.69\\
0.78	0.92	0.69\\
0.58	0.93	0.72\\
0.45	0.94	0.73\\
0.4	0.94	0.74\\
0.3	0.95	0.76\\
0.24	0.95	0.77\\
0.19	0.96	0.78\\
0.13	0.96	0.79\\
0.07	0.96	0.8\\
0.96	0.87	0.68\\
0.95	0.88	0.68\\
0.9	0.88	0.68\\
0.87	0.89	0.68\\
0.85	0.89	0.69\\
0.83	0.89	0.69\\
0.8	0.89	0.69\\
0.75	0.9	0.7\\
0.72	0.9	0.7\\
0.69	0.91	0.7\\
0.66	0.91	0.71\\
0.36	0.93	0.75\\
0.25	0.94	0.77\\
0.07	0.95	0.8\\
0.02	0.96	0.81\\
0	0.96	0.81\\
0.96	0.85	0.68\\
0.92	0.86	0.68\\
0.9	0.86	0.68\\
0.87	0.86	0.69\\
0.85	0.87	0.69\\
0.83	0.87	0.69\\
0.81	0.87	0.69\\
0.78	0.87	0.69\\
0.75	0.88	0.7\\
0.72	0.88	0.7\\
0.69	0.89	0.7\\
0.62	0.89	0.71\\
0.5	0.91	0.73\\
0.46	0.91	0.74\\
0.31	0.92	0.76\\
0.25	0.93	0.77\\
0.19	0.93	0.78\\
0.02	0.95	0.81\\
0	0.95	0.82\\
0.96	0.82	0.68\\
0.95	0.83	0.68\\
0.92	0.83	0.69\\
0.85	0.84	0.69\\
0.83	0.84	0.69\\
0.81	0.85	0.69\\
0.78	0.85	0.7\\
0.76	0.86	0.7\\
0.73	0.86	0.7\\
0.7	0.86	0.71\\
0.66	0.87	0.71\\
0.42	0.9	0.74\\
0.31	0.91	0.76\\
0.26	0.91	0.77\\
0.2	0.92	0.78\\
0.14	0.92	0.79\\
0.02	0.93	0.81\\
0	0.93	0.82\\
0.96	0.78	0.69\\
0.95	0.8	0.69\\
0.93	0.8	0.69\\
0.89	0.81	0.69\\
0.84	0.82	0.7\\
0.81	0.82	0.7\\
0.79	0.82	0.7\\
0.76	0.83	0.7\\
0.73	0.83	0.71\\
0.7	0.84	0.71\\
0.63	0.85	0.72\\
0.59	0.85	0.72\\
0.56	0.86	0.73\\
0.42	0.88	0.75\\
0.32	0.89	0.76\\
0.26	0.89	0.77\\
0.09	0.91	0.8\\
0	0.92	0.82\\
0.96	0.75	0.69\\
0.96	0.76	0.69\\
0.91	0.78	0.69\\
0.88	0.78	0.69\\
0.86	0.78	0.7\\
0.84	0.79	0.7\\
0.82	0.79	0.7\\
0.79	0.8	0.7\\
0.77	0.8	0.71\\
0.74	0.81	0.71\\
0.7	0.81	0.71\\
0.67	0.82	0.72\\
0.64	0.82	0.72\\
0.6	0.83	0.72\\
0.56	0.83	0.73\\
0.38	0.86	0.76\\
0.27	0.88	0.77\\
0.22	0.88	0.78\\
0.16	0.89	0.79\\
0	0.91	0.82\\
0.96	0.72	0.7\\
0.91	0.74	0.7\\
0.82	0.76	0.7\\
0.8	0.76	0.71\\
0.77	0.77	0.71\\
0.74	0.77	0.71\\
0.71	0.78	0.71\\
0.68	0.79	0.72\\
0.64	0.79	0.72\\
0.57	0.81	0.73\\
0.48	0.82	0.74\\
0.44	0.83	0.75\\
0.38	0.84	0.76\\
0.33	0.85	0.77\\
0.09	0.88	0.81\\
0.03	0.89	0.82\\
0	0.89	0.82\\
0.96	0.68	0.7\\
0.92	0.71	0.7\\
0.89	0.71	0.7\\
0.8	0.73	0.71\\
0.78	0.74	0.71\\
0.75	0.74	0.71\\
0.72	0.75	0.72\\
0.69	0.76	0.72\\
0.61	0.77	0.73\\
0.57	0.78	0.73\\
0.53	0.79	0.74\\
0.49	0.79	0.75\\
0.44	0.8	0.75\\
0.39	0.81	0.76\\
0.34	0.82	0.77\\
0.29	0.83	0.78\\
0.23	0.84	0.78\\
0.17	0.85	0.79\\
0.05	0.86	0.82\\
0	0.87	0.82\\
0	0.87	0.83\\
0.97	0.64	0.71\\
0.97	0.65	0.71\\
0.96	0.65	0.7\\
0.95	0.66	0.7\\
0.87	0.68	0.71\\
0.83	0.69	0.71\\
0.78	0.7	0.72\\
0.75	0.71	0.72\\
0.72	0.72	0.72\\
0.69	0.72	0.72\\
0.62	0.74	0.73\\
0.58	0.75	0.74\\
0.54	0.76	0.74\\
0.45	0.77	0.75\\
0.29	0.8	0.78\\
0.24	0.81	0.79\\
0.01	0.85	0.83\\
0	0.85	0.83\\
0.97	0.59	0.71\\
0.96	0.61	0.71\\
0.92	0.63	0.71\\
0.9	0.63	0.71\\
0.84	0.65	0.72\\
0.79	0.66	0.72\\
0.73	0.68	0.73\\
0.7	0.69	0.73\\
0.67	0.69	0.73\\
0.63	0.7	0.74\\
0.59	0.71	0.74\\
0.55	0.72	0.75\\
0.51	0.73	0.75\\
0.36	0.76	0.77\\
0.31	0.78	0.78\\
0.25	0.79	0.79\\
0.19	0.8	0.8\\
0.13	0.81	0.81\\
0.01	0.83	0.83\\
0	0.83	0.83\\
0.97	0.54	0.72\\
0.88	0.6	0.72\\
0.82	0.62	0.72\\
0.8	0.62	0.73\\
0.77	0.63	0.73\\
0.71	0.65	0.73\\
0.68	0.66	0.74\\
0.64	0.66	0.74\\
0.6	0.68	0.74\\
0.56	0.69	0.75\\
0.47	0.71	0.76\\
0.32	0.74	0.78\\
0.26	0.76	0.79\\
0.2	0.77	0.8\\
0.07	0.8	0.82\\
0.02	0.81	0.83\\
0	0.81	0.83\\
0.97	0.49	0.73\\
0.97	0.5	0.73\\
0.97	0.51	0.73\\
0.97	0.52	0.72\\
0.96	0.52	0.72\\
0.93	0.54	0.72\\
0.89	0.55	0.73\\
0.87	0.56	0.73\\
0.8	0.58	0.73\\
0.75	0.59	0.74\\
0.72	0.6	0.74\\
0.68	0.62	0.74\\
0.65	0.62	0.74\\
0.61	0.63	0.75\\
0.57	0.65	0.75\\
0.53	0.66	0.76\\
0.49	0.67	0.76\\
0.44	0.68	0.77\\
0.39	0.7	0.78\\
0.33	0.71	0.78\\
0.27	0.73	0.79\\
0.21	0.74	0.8\\
0.15	0.75	0.81\\
0.02	0.78	0.83\\
0	0.78	0.84\\
0	0.79	0.84\\
0.98	0.44	0.74\\
0.97	0.46	0.73\\
0.95	0.48	0.73\\
0.92	0.49	0.73\\
0.91	0.5	0.73\\
0.9	0.5	0.73\\
0.88	0.51	0.73\\
0.84	0.52	0.74\\
0.76	0.55	0.74\\
0.73	0.56	0.74\\
0.66	0.58	0.75\\
0.62	0.59	0.75\\
0.58	0.61	0.76\\
0.54	0.62	0.76\\
0.5	0.63	0.77\\
0.45	0.65	0.77\\
0.4	0.66	0.78\\
0.35	0.67	0.79\\
0.29	0.69	0.79\\
0.23	0.71	0.8\\
0.17	0.72	0.81\\
0.11	0.74	0.82\\
0.04	0.75	0.83\\
0	0.76	0.84\\
0.98	0.38	0.74\\
0.98	0.39	0.74\\
0.98	0.4	0.74\\
0.97	0.41	0.74\\
0.96	0.42	0.74\\
0.95	0.43	0.74\\
0.93	0.44	0.74\\
0.9	0.45	0.74\\
0.89	0.46	0.74\\
0.87	0.46	0.74\\
0.82	0.48	0.74\\
0.77	0.5	0.75\\
0.74	0.51	0.75\\
0.67	0.54	0.75\\
0.64	0.55	0.76\\
0.59	0.57	0.76\\
0.55	0.58	0.77\\
0.51	0.59	0.77\\
0.47	0.6	0.78\\
0.36	0.64	0.79\\
0.25	0.67	0.81\\
0.19	0.69	0.81\\
0.12	0.7	0.82\\
0.05	0.72	0.84\\
0.01	0.73	0.84\\
0	0.73	0.85\\
0.98	0.32	0.75\\
0.98	0.34	0.75\\
0.96	0.37	0.75\\
0.95	0.38	0.75\\
0.91	0.39	0.75\\
0.89	0.4	0.75\\
0.87	0.41	0.75\\
0.83	0.43	0.75\\
0.78	0.45	0.75\\
0.75	0.46	0.76\\
0.72	0.47	0.76\\
0.69	0.49	0.76\\
0.65	0.5	0.76\\
0.61	0.51	0.77\\
0.57	0.53	0.77\\
0.53	0.54	0.78\\
0.48	0.56	0.78\\
0.43	0.58	0.79\\
0.38	0.59	0.79\\
0.32	0.61	0.8\\
0.27	0.63	0.81\\
0.2	0.65	0.82\\
0.06	0.69	0.84\\
0.01	0.7	0.85\\
0	0.71	0.85\\
0.99	0.25	0.77\\
0.98	0.26	0.77\\
0.98	0.26	0.76\\
0.98	0.27	0.76\\
0.98	0.28	0.76\\
0.98	0.29	0.76\\
0.98	0.3	0.76\\
0.97	0.3	0.76\\
0.94	0.32	0.76\\
0.92	0.34	0.76\\
0.88	0.36	0.76\\
0.86	0.36	0.76\\
0.82	0.38	0.76\\
0.79	0.39	0.76\\
0.73	0.42	0.77\\
0.66	0.45	0.77\\
0.63	0.46	0.77\\
0.58	0.48	0.78\\
0.54	0.5	0.78\\
0.49	0.52	0.79\\
0.45	0.53	0.79\\
0.4	0.55	0.8\\
0.29	0.59	0.81\\
0.22	0.61	0.82\\
0.16	0.63	0.83\\
0.02	0.67	0.85\\
0	0.68	0.85\\
0.99	0.19	0.78\\
0.97	0.25	0.77\\
0.95	0.26	0.77\\
0.91	0.28	0.77\\
0.87	0.3	0.77\\
0.83	0.32	0.77\\
0.8	0.34	0.77\\
0.78	0.35	0.77\\
0.75	0.36	0.77\\
0.71	0.38	0.78\\
0.68	0.39	0.78\\
0.64	0.41	0.78\\
0.6	0.43	0.78\\
0.56	0.45	0.79\\
0.52	0.46	0.79\\
0.47	0.48	0.8\\
0.42	0.5	0.8\\
0.36	0.52	0.81\\
0.31	0.54	0.82\\
0.24	0.57	0.82\\
0.18	0.59	0.83\\
0.11	0.61	0.84\\
0.04	0.63	0.85\\
0	0.64	0.86\\
0	0.65	0.86\\
1	0.03	0.81\\
0.99	0.13	0.79\\
0.99	0.15	0.78\\
0.97	0.18	0.78\\
0.96	0.18	0.78\\
0.96	0.19	0.78\\
0.93	0.21	0.78\\
0.9	0.22	0.78\\
0.88	0.24	0.78\\
0.86	0.25	0.78\\
0.84	0.26	0.78\\
0.82	0.27	0.78\\
0.79	0.29	0.78\\
0.7	0.34	0.79\\
0.66	0.35	0.79\\
0.62	0.37	0.79\\
0.54	0.41	0.8\\
0.49	0.43	0.8\\
0.44	0.45	0.81\\
0.38	0.47	0.81\\
0.33	0.49	0.82\\
0.26	0.52	0.83\\
0.2	0.55	0.84\\
0.14	0.57	0.85\\
0.04	0.6	0.86\\
0.01	0.61	0.86\\
0	0.61	0.87\\
1	0.04	0.8\\
1	0.05	0.8\\
1	0.07	0.8\\
0.99	0.09	0.79\\
0.98	0.1	0.79\\
0.95	0.13	0.79\\
0.94	0.14	0.79\\
0.91	0.15	0.79\\
0.9	0.17	0.79\\
0.85	0.2	0.79\\
0.8	0.22	0.79\\
0.75	0.25	0.79\\
0.71	0.27	0.8\\
0.68	0.29	0.8\\
0.64	0.31	0.8\\
0.6	0.33	0.8\\
0.55	0.35	0.81\\
0.51	0.37	0.81\\
0.46	0.39	0.81\\
0.4	0.42	0.82\\
0.35	0.44	0.83\\
0.29	0.47	0.83\\
0.23	0.49	0.84\\
0.15	0.52	0.85\\
0.07	0.56	0.86\\
-0	0.58	0.87\\
1	0.02	0.81\\
1	0.01	0.81\\
0.99	0.03	0.81\\
0.98	0.03	0.81\\
0.97	0.04	0.81\\
0.96	0.06	0.8\\
0.94	0.07	0.8\\
0.91	0.08	0.8\\
0.87	0.13	0.8\\
0.82	0.15	0.8\\
0.79	0.16	0.8\\
0.76	0.19	0.8\\
0.7	0.22	0.81\\
0.66	0.25	0.81\\
0.62	0.27	0.81\\
0.58	0.28	0.81\\
0.53	0.31	0.82\\
0.48	0.34	0.82\\
0.43	0.36	0.83\\
0.38	0.38	0.83\\
0.32	0.42	0.84\\
0.26	0.44	0.84\\
0.19	0.47	0.85\\
0.12	0.5	0.86\\
0.04	0.53	0.87\\
0	0.54	0.88\\
0	0	1\\
0.99	0	0.81\\
0.98	0	0.81\\
0.97	0	0.81\\
0.96	0.01	0.81\\
0.95	0.01	0.81\\
0.93	0.02	0.81\\
0.92	0.01	0.82\\
0.9	0.03	0.82\\
0.88	0.04	0.82\\
0.86	0.04	0.82\\
0.84	0.05	0.82\\
0.81	0.1	0.81\\
0.78	0.1	0.82\\
0.75	0.12	0.82\\
0.72	0.16	0.82\\
0.68	0.17	0.82\\
0.65	0.19	0.82\\
0.6	0.22	0.82\\
0.56	0.24	0.83\\
0.51	0.27	0.83\\
0.46	0.3	0.83\\
0.41	0.32	0.84\\
0.34	0.36	0.84\\
0.29	0.38	0.85\\
0.21	0.42	0.86\\
0.14	0.45	0.87\\
0.01	0.5	0.88\\
0	0.51	0.89\\
0.96	0	0.81\\
0.95	0	0.82\\
0.93	0	0.82\\
0.92	0	0.82\\
0.89	0	0.82\\
0.87	0.01	0.82\\
0.85	0.01	0.83\\
0.83	0.02	0.83\\
0.77	0.04	0.83\\
0.74	0.06	0.83\\
0.7	0.1	0.83\\
0.67	0.11	0.83\\
0.63	0.14	0.83\\
0.59	0.17	0.84\\
0.49	0.23	0.84\\
0.44	0.26	0.85\\
0.38	0.29	0.85\\
0.31	0.32	0.86\\
0.25	0.36	0.86\\
0.18	0.39	0.87\\
0.11	0.42	0.88\\
0.04	0.45	0.89\\
0	0.47	0.89\\
0.91	0	0.82\\
0.87	0	0.82\\
0.85	0	0.83\\
0.83	0	0.83\\
0.81	0	0.83\\
0.76	0.01	0.84\\
0.73	0.03	0.84\\
0.69	0.05	0.84\\
0.66	0.06	0.85\\
0.62	0.08	0.85\\
0.52	0.15	0.85\\
0.46	0.19	0.85\\
0.41	0.22	0.86\\
0.35	0.25	0.86\\
0.29	0.29	0.87\\
0.21	0.33	0.88\\
0.15	0.36	0.88\\
-0	0.43	0.9\\
0.76	0	0.84\\
0.73	0	0.84\\
0.7	0	0.85\\
0.67	0.01	0.85\\
0.64	0.02	0.86\\
0.6	0.04	0.86\\
0.55	0.07	0.86\\
0.51	0.09	0.87\\
0.44	0.15	0.87\\
0.38	0.19	0.87\\
0.32	0.21	0.88\\
0.25	0.26	0.88\\
0.18	0.29	0.89\\
0.11	0.33	0.9\\
-0	0.39	0.91\\
0.79	0	0.84\\
0.73	0	0.85\\
0.71	0	0.85\\
0.68	0	0.85\\
0.64	0	0.86\\
0.61	0	0.87\\
0.58	0.01	0.87\\
0.53	0.02	0.88\\
0.48	0.07	0.88\\
0.43	0.08	0.88\\
0.37	0.13	0.89\\
0.29	0.19	0.89\\
0.22	0.23	0.9\\
0.14	0.27	0.9\\
0.06	0.31	0.91\\
0	0.35	0.92\\
-0	0.34	0.92\\
0.58	0	0.87\\
0.5	0.01	0.89\\
0.35	0.08	0.9\\
0.26	0.15	0.9\\
0.19	0.19	0.91\\
0.09	0.25	0.92\\
-0	0.3	0.93\\
0.65	0	0.86\\
0.31	0.07	0.91\\
0.24	0.11	0.92\\
0.06	0.22	0.93\\
-0	0.25	0.94\\
0.87	0	0.83\\
0.21	0.07	0.93\\
-0	0.2	0.95\\
-0	0.21	0.95\\
0.18	0.04	0.95\\
0.1	0.08	0.96\\
-0	0.15	0.96\\
0	0.16	0.96\\
0	0.11	0.97\\
-0	0.09	0.98\\
0.02	0.03	0.99\\
-0	0.06	0.99\\
0	0.01	1\\
0.01	0	1\\
0.54	0	0.88\\
0.11	0	0.97\\
0.34	-0	0.92\\
0.21	0	0.95\\
0.51	-0	0.89\\
0.43	0	0.9\\
0.16	-0	0.96\\
0.3	0	0.93\\
0.06	-0	0.99\\
0.25	-0	0.94\\
0.03	-0	0.99\\
0.26	-0	0.94\\
0.47	0	0.89\\
0.05	-0	0.99\\
0.39	-0	0.91\\
0.35	0	0.92\\
0.94	0.99	0.67\\
0.18	0.99	0.78\\
0.74	0.98	0.69\\
0.87	0.91	0.68\\
0.19	0.95	0.78\\
0.96	0.79	0.69\\
0.93	0.77	0.69\\
0.28	0.85	0.77\\
0.35	0.79	0.77\\
0.11	0.84	0.81\\
0.88	0.64	0.71\\
0.42	0.72	0.77\\
0.97	0.45	0.73\\
0.3	0.65	0.8\\
0.95	0.32	0.76\\
0.99	0.23	0.77\\
0.58	0.39	0.79\\
0.03	0.37	0.91\\
0	0.26	0.94\\
0.1	-0	0.97\\
0.15	-0	0.96\\
};
 \addlegendentry{$\mathcal{RD}_{\mathrm{CEO}}^{2}$};

\addplot3 [color=black,only marks,mark=x,mark options={solid},mark size={1pt}]
 table[row sep=crcr] {%
0.95	1	0.67\\
0.95	0.99	0.67\\
0.94	0.99	0.67\\
0.94	0.98	0.67\\
0.93	0.98	0.67\\
0.92	0.97	0.67\\
0.91	0.96	0.67\\
0.9	0.94	0.68\\
0.89	0.93	0.68\\
0.87	0.91	0.68\\
0.86	0.9	0.68\\
0.84	0.88	0.69\\
0.82	0.86	0.69\\
0.8	0.84	0.7\\
0.78	0.81	0.7\\
0.76	0.79	0.71\\
0.73	0.77	0.71\\
0.71	0.74	0.72\\
0.68	0.71	0.73\\
0.66	0.69	0.73\\
0.63	0.66	0.74\\
0.61	0.63	0.75\\
0.58	0.6	0.76\\
0.55	0.57	0.77\\
0.52	0.54	0.78\\
0.49	0.51	0.79\\
0.46	0.48	0.8\\
0.43	0.45	0.81\\
0.4	0.41	0.82\\
0.37	0.38	0.83\\
0.34	0.35	0.85\\
0.31	0.31	0.86\\
0.27	0.28	0.87\\
0.24	0.24	0.89\\
0.2	0.21	0.9\\
0.17	0.17	0.92\\
0.13	0.13	0.94\\
0.09	0.1	0.95\\
0.08	0.04	0.97\\
0.04	0	0.99\\
0.01	0	1\\
0	0	1\\
0.6	0.63	0.75\\
0.43	0.44	0.81\\
0.34	0.34	0.85\\
0.3	0.32	0.86\\
0.13	0.14	0.94\\
0.1	0.09	0.95\\
0.07	0.04	0.97\\
0.01	0.03	0.99\\
0	0.01	1\\
0.75	0.79	0.71\\
0.73	0.76	0.71\\
0.66	0.68	0.73\\
0.3	0.31	0.86\\
0.02	0.14	0.96\\
0	0.08	0.98\\
0.03	0.01	0.99\\
0.85	0.9	0.68\\
0.46	0.47	0.8\\
0.27	0.27	0.87\\
0.2	0.2	0.9\\
0.14	0.13	0.94\\
0.8	0.83	0.7\\
0.77	0.81	0.7\\
0.66	0.68	0.74\\
0.63	0.65	0.74\\
0.57	0.6	0.76\\
0.37	0.38	0.84\\
0.33	0.34	0.85\\
0.27	0.28	0.88\\
0.16	0.17	0.92\\
0.12	0.14	0.94\\
0.06	0.04	0.98\\
0.04	0.01	0.99\\
0.85	0.89	0.68\\
0.82	0.85	0.69\\
0.7	0.74	0.72\\
0.65	0.68	0.74\\
0.54	0.57	0.77\\
0.49	0.5	0.79\\
0.18	0.02	0.95\\
0.01	0.07	0.98\\
0.84	0.87	0.69\\
0.7	0.73	0.72\\
0.57	0.59	0.76\\
0.52	0.53	0.78\\
0.39	0.41	0.82\\
0.37	0.37	0.84\\
0.27	0.27	0.88\\
0.23	0.24	0.89\\
0.2	0.21	0.91\\
0.04	0.04	0.98\\
0.91	0.95	0.67\\
0.88	0.93	0.68\\
0.85	0.89	0.69\\
0.83	0.87	0.69\\
0.79	0.83	0.7\\
0.75	0.78	0.71\\
0.6	0.62	0.75\\
0.54	0.56	0.77\\
0.42	0.44	0.81\\
0.2	0.2	0.91\\
0.13	0.03	0.96\\
0.06	0.05	0.97\\
0.02	0.01	0.99\\
0.81	0.85	0.69\\
0.73	0.76	0.72\\
0.62	0.65	0.74\\
0.51	0.53	0.78\\
0.36	0.37	0.84\\
0.1	0.08	0.95\\
0	0.1	0.98\\
0.48	0.5	0.79\\
0.45	0.47	0.8\\
0.43	0.43	0.81\\
0.39	0.4	0.82\\
0.19	0.21	0.91\\
0.17	0.16	0.92\\
0.13	0.02	0.96\\
0	0.03	0.99\\
0.93	0.97	0.67\\
0.72	0.76	0.72\\
0.67	0.71	0.73\\
0.4	0.4	0.83\\
0.3	0.3	0.86\\
0.26	0.27	0.88\\
0.12	0.13	0.94\\
0.1	0.08	0.96\\
0.05	0.04	0.98\\
0.68	0.7	0.73\\
0.42	0.43	0.81\\
0.39	0.4	0.83\\
0.24	0.23	0.89\\
0.2	0.19	0.91\\
0.14	0.12	0.94\\
0.08	0.03	0.97\\
0.03	0.03	0.99\\
0.92	0.96	0.67\\
0.62	0.65	0.75\\
0.23	0.23	0.89\\
0.2	0	0.95\\
0.09	0.09	0.96\\
0.05	0.06	0.98\\
0.88	0.92	0.68\\
0.67	0.7	0.73\\
0.65	0.67	0.74\\
0.59	0.62	0.75\\
0.29	0.3	0.86\\
0.08	0.11	0.96\\
0.05	0.06	0.97\\
0.02	0.03	0.99\\
0.77	0.8	0.7\\
0.72	0.75	0.72\\
0.45	0.46	0.8\\
0.35	0.37	0.84\\
0.09	0.1	0.96\\
0.06	0.03	0.98\\
0.03	0	0.99\\
0.64	0.67	0.74\\
0.59	0.61	0.75\\
0.56	0.59	0.76\\
0.33	0.33	0.85\\
0.29	0.31	0.86\\
0.13	0.12	0.94\\
0.01	0.13	0.96\\
0.74	0.78	0.71\\
0.57	0.58	0.76\\
0.48	0.49	0.79\\
0.42	0.43	0.82\\
0.32	0.34	0.85\\
0.19	0.2	0.91\\
0.17	0.15	0.92\\
0	0.04	0.99\\
0.86	0.91	0.68\\
0.7	0.72	0.72\\
0.62	0.64	0.75\\
0.59	0.62	0.76\\
0.56	0.58	0.76\\
0.53	0.56	0.77\\
0.51	0.52	0.78\\
0.36	0.36	0.84\\
0.32	0.33	0.85\\
0.29	0.3	0.87\\
0.26	0.26	0.88\\
0.03	0.12	0.96\\
0.05	0.03	0.98\\
0.79	0.82	0.7\\
0.76	0.8	0.71\\
0.69	0.73	0.72\\
0.59	0.61	0.76\\
0.54	0.55	0.77\\
0.5	0.52	0.78\\
0.22	0.24	0.89\\
0.16	0.16	0.92\\
0.04	0.05	0.98\\
0.02	0	0.99\\
0.74	0.77	0.71\\
0.69	0.72	0.72\\
0.53	0.55	0.77\\
0.41	0.43	0.82\\
0.12	0.04	0.96\\
0.81	0.84	0.7\\
0.44	0.46	0.81\\
0.42	0.42	0.82\\
0.38	0.4	0.83\\
0.35	0.36	0.84\\
0	0.19	0.95\\
0.02	0.02	0.99\\
0.78	0.82	0.7\\
0.56	0.58	0.77\\
0.07	0.11	0.96\\
0.02	0.08	0.97\\
0.01	0.01	0.99\\
0.71	0.75	0.72\\
0.67	0.69	0.73\\
0.61	0.64	0.75\\
0.47	0.49	0.8\\
0.38	0.39	0.83\\
0.22	0.23	0.89\\
0.19	0.19	0.91\\
0.69	0.72	0.73\\
0.58	0.61	0.76\\
0.53	0.55	0.78\\
0.5	0.52	0.79\\
0.29	0.29	0.87\\
0.18	0.2	0.91\\
0.07	0.02	0.98\\
0.64	0.66	0.74\\
0.08	0.1	0.96\\
0.03	0.04	0.98\\
0.01	0.01	1\\
0.44	0.45	0.81\\
0.23	0.02	0.94\\
0.03	0.18	0.95\\
0.05	0.05	0.98\\
0.5	0.51	0.79\\
0.47	0.48	0.8\\
0.41	0.42	0.82\\
0.26	0.25	0.88\\
0.23	0.22	0.9\\
0.15	0.16	0.92\\
0.1	0.07	0.96\\
0.07	0.01	0.98\\
0.55	0.58	0.77\\
0.53	0.54	0.78\\
0.37	0.39	0.83\\
0.32	0.33	0.86\\
0.22	0.23	0.9\\
0.01	0.04	0.99\\
0.52	0.55	0.78\\
0.49	0.52	0.79\\
0.35	0.35	0.84\\
0.31	0.33	0.86\\
0.28	0.29	0.87\\
0.25	0.27	0.88\\
0.16	0.16	0.93\\
0.03	0.07	0.98\\
0.34	0.36	0.84\\
0.32	0.32	0.86\\
0.25	0.26	0.88\\
0.15	0.16	0.93\\
0.01	0.19	0.95\\
0.09	0.08	0.96\\
0.16	0.15	0.93\\
0.08	0.09	0.96\\
0.08	0.01	0.98\\
0.02	0.04	0.99\\
0.31	0.32	0.86\\
0.21	0.23	0.9\\
0.05	0.02	0.98\\
0.4	0.42	0.82\\
0.38	0.38	0.83\\
0.25	0.25	0.88\\
0.22	0.22	0.9\\
0.18	0.19	0.91\\
0.11	0.05	0.96\\
0.44	0.44	0.81\\
0.11	0.13	0.94\\
0.13	0.11	0.94\\
0.05	0.11	0.96\\
0.03	0.02	0.99\\
0.34	0.35	0.84\\
0.32	0.31	0.86\\
0.11	0.14	0.94\\
0.1	0.06	0.96\\
0.04	0.06	0.98\\
0.28	0.28	0.87\\
0.24	0.26	0.88\\
0.14	0.16	0.93\\
0.33	0.35	0.85\\
0.27	0.29	0.87\\
0.08	0.08	0.96\\
0.22	0.21	0.9\\
0.13	0.01	0.97\\
0.24	0.25	0.88\\
0.21	0.22	0.9\\
0.19	0.18	0.91\\
0.12	0.11	0.94\\
0.12	0.03	0.96\\
0.24	0.25	0.89\\
0.16	0.14	0.93\\
0.09	0.07	0.96\\
0.25	0.25	0.89\\
0.33	0	0.92\\
0.02	0.13	0.96\\
0.07	0.09	0.96\\
0.08	0	0.98\\
0	0.02	0.99\\
};
 \addlegendentry{$R_{1} = R_{2}$};

\end{axis}
\end{tikzpicture}

==> fig3D_a.tex <==
\definecolor{mygreen}{rgb}{0,0.9,0}

\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.26\textwidth,
scale only axis,
xmin=0,
xmax=1,
xtick={  0, 0.2, 0.4, 0.6, 0.8,   1},
tick align=outside,
xlabel={$R_{1}$},
xmajorgrids,
ymin=0,
ymax=1,
ytick={  0, 0.2, 0.4, 0.6, 0.8,   1},
ylabel={$R_{2}$},
ymajorgrids,
zmin=0.3,
zmax=1,
ztick={   0, 0.05,  0.1, 0.15,  0.2, 0.25,  0.3, 0.35,  0.4, 0.45,  0.5, 0.55,  0.6, 0.65,  0.7, 0.75,  0.8, 0.85,  0.9, 0.95,    1},
zticklabels={   0, ,  0.1, ,  0.2, ,  0.3, ,  0.4, ,  0.5, ,  0.6, ,  0.7, ,  0.8, ,  0.9, , 1},
zlabel={$D$},
zmajorgrids,
view={30.5}{27.6},
legend style={at={(1,1)},anchor=north east},
xlabel shift = -14pt,
ylabel shift = -14pt,
zlabel shift = -4pt,
tick label style={font=\small}, 
]



\addplot3 [color=red,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
1	0.88	0.4\\
0.99	0.88	0.4\\
0.96	0.88	0.41\\
0.9	0.89	0.43\\
0.71	0.9	0.49\\
0.66	0.91	0.51\\
0.56	0.92	0.55\\
0.97	0.88	0.41\\
0.93	0.89	0.42\\
0.76	0.9	0.47\\
0.7	0.91	0.5\\
0.02	1	0.8\\
0	1	0.81\\
0.98	0.88	0.4\\
0.89	0.89	0.43\\
0.88	0.89	0.43\\
0.86	0.89	0.44\\
0.81	0.89	0.45\\
0.36	0.95	0.64\\
0.05	0.99	0.79\\
0.01	1	0.81\\
0.94	0.88	0.41\\
0.49	0.93	0.59\\
0.97	0.88	0.4\\
0.91	0.89	0.42\\
0.82	0.89	0.45\\
0.23	0.96	0.7\\
1	0.87	0.4\\
0.97	0.87	0.4\\
0.95	0.88	0.41\\
1	0.86	0.4\\
0.92	0.87	0.42\\
0.04	0.99	0.79\\
1	0.84	0.4\\
0.94	0.85	0.41\\
0.88	0.86	0.43\\
1	0.82	0.4\\
0.99	0.82	0.4\\
0.98	0.82	0.4\\
0.98	0.82	0.41\\
0.97	0.82	0.41\\
0.86	0.85	0.44\\
0.81	0.86	0.45\\
0.57	0.91	0.55\\
0.32	0.95	0.66\\
0.14	0.98	0.75\\
1	0.79	0.4\\
0.99	0.79	0.4\\
0.98	0.79	0.41\\
0.97	0.79	0.41\\
0.96	0.8	0.41\\
0.95	0.8	0.41\\
0.92	0.81	0.42\\
0.89	0.82	0.43\\
0.83	0.84	0.45\\
0.7	0.88	0.5\\
0.67	0.88	0.51\\
0.37	0.94	0.64\\
0.33	0.95	0.66\\
1	0.75	0.4\\
1	0.75	0.41\\
0.99	0.75	0.41\\
0.98	0.75	0.41\\
0.98	0.76	0.41\\
0.97	0.76	0.41\\
0.96	0.76	0.41\\
0.95	0.76	0.41\\
0.94	0.77	0.42\\
0.93	0.77	0.42\\
0.84	0.81	0.45\\
0.07	0.99	0.78\\
1	0.7	0.41\\
1	0.71	0.41\\
0.99	0.71	0.41\\
0.98	0.71	0.41\\
0.97	0.72	0.41\\
0.96	0.72	0.41\\
0.96	0.72	0.42\\
0.95	0.73	0.42\\
0.94	0.73	0.42\\
0.93	0.74	0.42\\
0.82	0.79	0.46\\
0.09	0.98	0.77\\
1	0.65	0.41\\
1	0.66	0.41\\
0.99	0.66	0.41\\
0.98	0.66	0.41\\
0.97	0.67	0.42\\
0.96	0.67	0.42\\
0.96	0.68	0.42\\
0.94	0.68	0.42\\
0.94	0.69	0.42\\
0.93	0.69	0.42\\
0.93	0.69	0.43\\
0.91	0.7	0.43\\
0.9	0.71	0.44\\
0.89	0.72	0.44\\
0.88	0.72	0.44\\
0.8	0.77	0.47\\
0.74	0.8	0.49\\
0.51	0.89	0.58\\
1	0.6	0.41\\
0.99	0.6	0.42\\
0.99	0.61	0.42\\
0.98	0.61	0.42\\
0.97	0.61	0.42\\
0.96	0.62	0.42\\
0.96	0.63	0.42\\
0.95	0.63	0.42\\
0.94	0.63	0.43\\
0.93	0.64	0.43\\
0.93	0.65	0.43\\
0.92	0.65	0.43\\
0.91	0.65	0.43\\
0.91	0.66	0.44\\
0.89	0.67	0.44\\
0.88	0.68	0.44\\
0.79	0.73	0.47\\
0.73	0.77	0.49\\
0.45	0.89	0.6\\
0.26	0.94	0.69\\
0	0.99	0.81\\
1	0.54	0.42\\
0.99	0.55	0.42\\
0.98	0.55	0.42\\
0.97	0.56	0.42\\
0.96	0.57	0.43\\
0.95	0.57	0.43\\
0.94	0.58	0.43\\
0.93	0.59	0.43\\
0.92	0.59	0.43\\
0.92	0.6	0.44\\
0.91	0.6	0.44\\
0.91	0.61	0.44\\
0.9	0.61	0.44\\
0.89	0.62	0.44\\
0.87	0.63	0.45\\
0.86	0.65	0.45\\
0.84	0.66	0.46\\
0.59	0.81	0.55\\
0.46	0.87	0.6\\
0.14	0.96	0.75\\
1	0.47	0.42\\
0.99	0.48	0.43\\
0.98	0.48	0.43\\
0.98	0.49	0.43\\
0.97	0.5	0.43\\
0.96	0.5	0.43\\
0.95	0.51	0.43\\
0.94	0.52	0.44\\
0.93	0.53	0.44\\
0.92	0.53	0.44\\
0.92	0.54	0.44\\
0.91	0.55	0.44\\
0.9	0.56	0.45\\
0.89	0.57	0.45\\
0.88	0.57	0.45\\
0.87	0.58	0.45\\
0.86	0.59	0.46\\
0.85	0.6	0.46\\
0.84	0.61	0.46\\
0.58	0.79	0.55\\
0.16	0.95	0.74\\
0.08	0.97	0.77\\
1	0.4	0.43\\
0.99	0.4	0.43\\
0.99	0.41	0.43\\
0.98	0.41	0.43\\
0.97	0.42	0.43\\
0.97	0.42	0.44\\
0.97	0.43	0.44\\
0.95	0.44	0.44\\
0.94	0.45	0.44\\
0.92	0.47	0.44\\
0.91	0.48	0.45\\
0.9	0.49	0.45\\
0.9	0.5	0.45\\
0.89	0.51	0.45\\
0.88	0.51	0.46\\
0.87	0.52	0.46\\
0.86	0.53	0.46\\
0.85	0.54	0.46\\
0.84	0.56	0.47\\
0.82	0.57	0.47\\
0.81	0.59	0.48\\
0.79	0.6	0.48\\
0.69	0.68	0.51\\
0.18	0.94	0.73\\
0.02	0.98	0.8\\
0.01	0.98	0.81\\
0	0.98	0.81\\
1	0.32	0.44\\
0.99	0.33	0.44\\
0.98	0.33	0.44\\
0.98	0.34	0.44\\
0.97	0.35	0.44\\
0.96	0.36	0.44\\
0.95	0.36	0.44\\
0.95	0.37	0.45\\
0.94	0.38	0.45\\
0.94	0.39	0.45\\
0.93	0.39	0.45\\
0.91	0.42	0.46\\
0.9	0.43	0.46\\
0.89	0.44	0.46\\
0.88	0.45	0.46\\
0.87	0.46	0.46\\
0.86	0.47	0.47\\
0.85	0.48	0.47\\
0.84	0.49	0.47\\
0.83	0.51	0.47\\
0.76	0.58	0.49\\
0.62	0.7	0.54\\
0.02	0.97	0.8\\
0.01	0.97	0.81\\
1	0.23	0.45\\
0.99	0.23	0.45\\
0.99	0.24	0.45\\
0.98	0.25	0.45\\
0.97	0.26	0.45\\
0.97	0.27	0.45\\
0.96	0.28	0.45\\
0.95	0.29	0.45\\
0.94	0.3	0.45\\
0.93	0.32	0.46\\
0.91	0.34	0.46\\
0.9	0.36	0.46\\
0.89	0.37	0.46\\
0.88	0.39	0.47\\
0.87	0.4	0.47\\
0.86	0.41	0.47\\
0.84	0.43	0.48\\
0.83	0.44	0.48\\
0.81	0.47	0.49\\
0.79	0.49	0.49\\
0.64	0.65	0.54\\
0.58	0.7	0.56\\
0.36	0.83	0.65\\
0.01	0.96	0.81\\
0	0.97	0.81\\
1	0.14	0.45\\
1	0.14	0.46\\
0.99	0.14	0.46\\
0.99	0.15	0.46\\
0.98	0.16	0.46\\
0.98	0.17	0.46\\
0.97	0.17	0.46\\
0.96	0.18	0.46\\
0.95	0.2	0.46\\
0.94	0.21	0.46\\
0.93	0.23	0.46\\
0.92	0.24	0.47\\
0.92	0.25	0.47\\
0.91	0.26	0.47\\
0.9	0.27	0.47\\
0.89	0.3	0.47\\
0.87	0.32	0.48\\
0.86	0.34	0.48\\
0.85	0.35	0.48\\
0.84	0.37	0.49\\
0.82	0.39	0.49\\
0.81	0.41	0.49\\
0.8	0.42	0.5\\
0.78	0.45	0.5\\
0.76	0.47	0.5\\
0.73	0.5	0.52\\
0.02	0.95	0.81\\
0	0.96	0.81\\
0	0.96	0.82\\
1	0.04	0.47\\
1	0.01	0.47\\
1	0.03	0.47\\
1	0.02	0.47\\
0.99	0.04	0.47\\
0.99	0.05	0.47\\
0.98	0.03	0.47\\
0.98	0.06	0.47\\
0.98	0.07	0.47\\
0.97	0.07	0.47\\
0.97	0.08	0.47\\
0.96	0.09	0.47\\
0.96	0.1	0.47\\
0.95	0.11	0.47\\
0.94	0.13	0.47\\
0.93	0.15	0.47\\
0.92	0.16	0.48\\
0.91	0.17	0.48\\
0.91	0.18	0.48\\
0.9	0.19	0.48\\
0.88	0.22	0.48\\
0.87	0.25	0.49\\
0.85	0.27	0.49\\
0.84	0.29	0.49\\
0.83	0.3	0.49\\
0.82	0.33	0.5\\
0.8	0.35	0.5\\
0.79	0.37	0.5\\
0.77	0.4	0.51\\
0.75	0.42	0.51\\
0.73	0.45	0.52\\
0.71	0.48	0.53\\
0.64	0.56	0.55\\
0.57	0.63	0.58\\
0.37	0.78	0.65\\
0.3	0.82	0.68\\
0.13	0.9	0.76\\
0.01	0.94	0.81\\
0	0.95	0.82\\
1	0	0.47\\
0.99	0	0.47\\
0.98	0	0.47\\
0.97	0	0.48\\
0.96	0	0.48\\
0.96	0.01	0.48\\
0.95	0.01	0.48\\
0.95	0.02	0.48\\
0.94	0.03	0.48\\
0.94	0.04	0.48\\
0.93	0.04	0.49\\
0.93	0.06	0.49\\
0.92	0.07	0.49\\
0.91	0.08	0.49\\
0.91	0.09	0.49\\
0.9	0.11	0.49\\
0.89	0.12	0.49\\
0.88	0.14	0.49\\
0.87	0.15	0.49\\
0.86	0.17	0.5\\
0.85	0.19	0.5\\
0.84	0.21	0.5\\
0.83	0.23	0.5\\
0.81	0.26	0.51\\
0.8	0.29	0.51\\
0.78	0.31	0.51\\
0.76	0.33	0.52\\
0.74	0.38	0.53\\
0.72	0.41	0.53\\
0.26	0.82	0.7\\
0.01	0.93	0.81\\
0	0.93	0.82\\
0.95	0	0.48\\
0.94	0	0.49\\
0.93	0	0.49\\
0.92	0	0.49\\
0.91	0.01	0.5\\
0.9	0.01	0.5\\
0.9	0.02	0.5\\
0.89	0.02	0.5\\
0.88	0.05	0.5\\
0.87	0.06	0.5\\
0.85	0.11	0.51\\
0.84	0.12	0.51\\
0.82	0.16	0.51\\
0.81	0.19	0.52\\
0.79	0.22	0.52\\
0.77	0.25	0.52\\
0.75	0.29	0.53\\
0.73	0.31	0.53\\
0.7	0.37	0.54\\
0.67	0.41	0.55\\
0.64	0.46	0.56\\
0.52	0.58	0.6\\
0.32	0.76	0.68\\
0.06	0.9	0.79\\
0.02	0.91	0.81\\
0	0.92	0.82\\
0.92	0	0.5\\
0.91	0	0.5\\
0.9	0	0.5\\
0.89	0	0.5\\
0.89	0	0.51\\
0.88	0	0.51\\
0.87	0	0.51\\
0.86	0.01	0.52\\
0.85	0.02	0.52\\
0.82	0.07	0.52\\
0.81	0.1	0.53\\
0.79	0.12	0.53\\
0.77	0.18	0.53\\
0.75	0.22	0.54\\
0.72	0.27	0.55\\
0.69	0.32	0.55\\
0.65	0.38	0.56\\
0.05	0.88	0.8\\
0.01	0.9	0.82\\
0	0.91	0.82\\
0.86	0	0.52\\
0.85	0	0.52\\
0.84	0	0.53\\
0.83	0	0.53\\
0.82	0.01	0.53\\
0.81	0.02	0.54\\
0.79	0.05	0.54\\
0.77	0.1	0.54\\
0.74	0.15	0.55\\
0.71	0.21	0.56\\
0.68	0.28	0.57\\
0.6	0.4	0.59\\
0.37	0.65	0.67\\
0.25	0.74	0.71\\
0.02	0.88	0.81\\
0	0.89	0.82\\
0.82	0	0.53\\
0.81	0	0.54\\
0.8	0	0.54\\
0.79	0	0.55\\
0.78	0	0.55\\
0.77	0.02	0.55\\
0.75	0.06	0.56\\
0.67	0.22	0.58\\
0.63	0.28	0.59\\
0.47	0.51	0.64\\
0.06	0.84	0.8\\
0.01	0.87	0.82\\
0	0.87	0.82\\
0	0.87	0.83\\
0.77	0	0.55\\
0.76	0	0.56\\
0.75	0	0.56\\
0.74	0.01	0.57\\
0.72	0.05	0.58\\
0.66	0.16	0.59\\
0.14	0.77	0.77\\
0.02	0.84	0.82\\
0	0.85	0.83\\
0.74	0	0.57\\
0.73	0	0.58\\
0.71	0	0.59\\
0.67	0.07	0.6\\
0.1	0.77	0.79\\
0	0.83	0.83\\
0.72	0	0.58\\
0.68	0	0.6\\
0.66	0.01	0.61\\
0	0.81	0.83\\
0.69	0	0.59\\
0.61	0.03	0.63\\
0	0.78	0.84\\
0	0.79	0.84\\
0	0.76	0.84\\
0.67	0	0.61\\
0	0.73	0.84\\
0	0.73	0.85\\
0.65	0	0.62\\
0	0.7	0.85\\
0	0.71	0.85\\
0.64	0	0.62\\
0.62	0	0.63\\
0	0.68	0.85\\
0	0.65	0.86\\
0	0.61	0.87\\
0	0.58	0.87\\
0	0.54	0.88\\
0	0.51	0.89\\
0	0.47	0.89\\
0	0.43	0.9\\
0	0.39	0.91\\
0	0.34	0.92\\
0	0.35	0.92\\
0	0.3	0.93\\
0	0.25	0.94\\
-0	0.2	0.95\\
0	0.16	0.96\\
-0	0.15	0.96\\
0	0.11	0.97\\
-0	0.09	0.98\\
0	0.1	0.97\\
0	0.05	0.99\\
0	0.01	1\\
0	0	1\\
0.61	0	0.64\\
0.33	0	0.8\\
0.1	-0	0.94\\
0.77	-0	0.56\\
0.48	0	0.71\\
0.02	0	0.98\\
0.01	0	1\\
0.73	0.9	0.48\\
0.58	0.92	0.54\\
0.79	0.9	0.46\\
0.68	0.91	0.5\\
0.84	0.89	0.45\\
0.38	0.94	0.64\\
0.81	0.85	0.46\\
0.71	0.78	0.5\\
0.65	0.72	0.53\\
0.92	0.7	0.43\\
0.86	0.69	0.45\\
0.74	0.73	0.49\\
0.82	0.52	0.48\\
0.75	0.59	0.5\\
0.78	0.51	0.5\\
0.69	0.44	0.54\\
0.6	0.27	0.6\\
0.26	0.61	0.73\\
0.54	0	0.68\\
0.41	-0	0.75\\
0.38	-0	0.76\\
0.3	-0	0.81\\
0.27	0	0.83\\
0.2	-0	0.87\\
0.24	-0	0.85\\
0.17	-0	0.89\\
0.75	0	0.57\\
0.13	-0	0.92\\
0	0.06	0.99\\
0.06	-0	0.96\\
};
 \addlegendentry{$\mathcal{RD}_{\mathrm{CEO}}^{1}$};

\addplot3 [color=mygreen,only marks,mark=o,mark options={solid}]
 table[row sep=crcr] {%
0.88	1	0.4\\
0.87	1	0.4\\
0.86	1	0.4\\
0.84	1	0.41\\
0.69	1	0.46\\
0.62	1	0.49\\
0.51	1	0.54\\
0.49	1	0.55\\
0.45	1	0.57\\
0.37	1	0.61\\
0.3	1	0.64\\
0.28	1	0.66\\
0.25	1	0.67\\
0.19	1	0.71\\
0.15	1	0.73\\
0	1	0.81\\
0.82	1	0.42\\
0.8	1	0.42\\
0.79	1	0.42\\
0.76	1	0.43\\
0.74	1	0.44\\
0.72	1	0.45\\
0.68	1	0.47\\
0.66	1	0.47\\
0.65	1	0.48\\
0.52	1	0.54\\
0.47	1	0.56\\
0.43	1	0.58\\
0.35	1	0.62\\
0.03	1	0.8\\
0.83	1	0.41\\
0.79	1	0.43\\
0.58	1	0.51\\
0.42	1	0.59\\
0.39	1	0.6\\
0.33	1	0.63\\
0.12	1	0.75\\
0.07	1	0.77\\
0.01	1	0.81\\
0.85	1	0.41\\
0.77	1	0.43\\
0.82	1	0.41\\
0.06	1	0.78\\
0.03	1	0.79\\
0.88	0.99	0.4\\
0.67	1	0.47\\
0.4	1	0.59\\
0.88	0.96	0.4\\
0.87	0.99	0.4\\
0.38	1	0.61\\
0.88	0.93	0.4\\
0.88	0.95	0.4\\
0.88	0.97	0.4\\
0.79	0.99	0.42\\
0.73	0.99	0.44\\
0.23	1	0.68\\
0.89	0.9	0.4\\
0.88	0.94	0.4\\
0.87	0.96	0.4\\
0.87	0.97	0.4\\
0.86	0.97	0.4\\
0.59	1	0.5\\
0.89	0.88	0.4\\
0.87	0.95	0.4\\
0.86	0.95	0.4\\
0.86	0.95	0.41\\
0.85	0.96	0.41\\
0.67	0.99	0.47\\
0.13	1	0.74\\
0.9	0.78	0.41\\
0.89	0.82	0.41\\
0.88	0.9	0.4\\
0.88	0.91	0.4\\
0.88	0.92	0.4\\
0.87	0.92	0.4\\
0.87	0.92	0.41\\
0.86	0.93	0.41\\
0.1	1	0.76\\
0.9	0.75	0.41\\
0.89	0.86	0.41\\
0.88	0.88	0.41\\
0.87	0.89	0.41\\
0.87	0.9	0.41\\
0.86	0.91	0.41\\
0.85	0.91	0.41\\
0.84	0.92	0.41\\
0.76	0.95	0.44\\
0.92	0.58	0.42\\
0.91	0.62	0.42\\
0.91	0.69	0.41\\
0.9	0.72	0.41\\
0.89	0.83	0.41\\
0.88	0.85	0.41\\
0.87	0.87	0.41\\
0.86	0.87	0.41\\
0.86	0.88	0.41\\
0.85	0.88	0.41\\
0.85	0.89	0.41\\
0.82	0.91	0.42\\
0.79	0.92	0.43\\
0.71	0.95	0.45\\
0.69	0.95	0.46\\
0.53	0.97	0.53\\
0.23	0.99	0.68\\
0.06	0.99	0.78\\
0.02	0.99	0.8\\
0	0.99	0.81\\
0.93	0.52	0.43\\
0.92	0.53	0.43\\
0.91	0.61	0.42\\
0.91	0.67	0.42\\
0.9	0.76	0.41\\
0.89	0.78	0.41\\
0.89	0.79	0.41\\
0.89	0.8	0.41\\
0.88	0.82	0.41\\
0.87	0.83	0.41\\
0.87	0.84	0.41\\
0.86	0.84	0.41\\
0.86	0.85	0.41\\
0.85	0.86	0.42\\
0.84	0.87	0.42\\
0.83	0.87	0.42\\
0.82	0.88	0.42\\
0.94	0.43	0.43\\
0.9	0.74	0.41\\
0.88	0.77	0.41\\
0.86	0.81	0.42\\
0.85	0.82	0.42\\
0.85	0.83	0.42\\
0.84	0.83	0.42\\
0.84	0.84	0.42\\
0.83	0.84	0.42\\
0.82	0.85	0.43\\
0.79	0.87	0.43\\
0.78	0.88	0.44\\
0.76	0.89	0.44\\
0.72	0.9	0.46\\
0.4	0.96	0.59\\
0.03	0.99	0.79\\
0.01	0.99	0.81\\
0.97	0.21	0.45\\
0.93	0.49	0.43\\
0.92	0.54	0.42\\
0.92	0.57	0.42\\
0.9	0.69	0.42\\
0.89	0.72	0.42\\
0.89	0.73	0.42\\
0.87	0.75	0.42\\
0.87	0.76	0.42\\
0.86	0.78	0.42\\
0.85	0.79	0.42\\
0.84	0.8	0.42\\
0.83	0.81	0.43\\
0.82	0.82	0.43\\
0.79	0.84	0.43\\
0.7	0.88	0.46\\
0.66	0.9	0.48\\
0.52	0.93	0.54\\
0.31	0.96	0.64\\
0.03	0.98	0.79\\
0.01	0.98	0.81\\
0	0.98	0.81\\
1	0.02	0.47\\
0.99	0.04	0.47\\
0.99	0.07	0.46\\
0.98	0.12	0.46\\
0.98	0.15	0.46\\
0.96	0.25	0.45\\
0.95	0.33	0.44\\
0.94	0.37	0.44\\
0.92	0.55	0.42\\
0.92	0.56	0.42\\
0.91	0.6	0.42\\
0.9	0.66	0.42\\
0.89	0.67	0.42\\
0.89	0.69	0.42\\
0.88	0.7	0.42\\
0.87	0.72	0.42\\
0.86	0.73	0.42\\
0.86	0.74	0.42\\
0.85	0.75	0.42\\
0.84	0.76	0.43\\
0.83	0.77	0.43\\
0.83	0.78	0.43\\
0.82	0.78	0.43\\
0.81	0.79	0.43\\
0.8	0.8	0.44\\
0.78	0.82	0.44\\
0.73	0.85	0.46\\
0.59	0.9	0.51\\
0.45	0.93	0.57\\
0.09	0.97	0.76\\
0.03	0.97	0.79\\
0.01	0.97	0.81\\
0	0.97	0.81\\
1	0	0.47\\
0.99	0.08	0.46\\
0.96	0.29	0.44\\
0.95	0.35	0.44\\
0.93	0.46	0.43\\
0.92	0.52	0.43\\
0.92	0.55	0.43\\
0.91	0.59	0.42\\
0.9	0.6	0.42\\
0.9	0.61	0.42\\
0.89	0.63	0.42\\
0.89	0.64	0.42\\
0.87	0.68	0.42\\
0.86	0.7	0.43\\
0.84	0.72	0.43\\
0.83	0.73	0.43\\
0.83	0.74	0.43\\
0.82	0.74	0.43\\
0.81	0.75	0.43\\
0.81	0.76	0.44\\
0.8	0.76	0.44\\
0.78	0.78	0.44\\
0.7	0.83	0.47\\
0.65	0.85	0.49\\
0.47	0.91	0.57\\
0.13	0.96	0.74\\
0.07	0.96	0.78\\
0.02	0.97	0.8\\
1	0.03	0.47\\
0.99	0.05	0.46\\
0.98	0.1	0.46\\
0.97	0.18	0.45\\
0.96	0.27	0.45\\
0.94	0.39	0.44\\
0.94	0.42	0.43\\
0.92	0.5	0.43\\
0.91	0.53	0.43\\
0.9	0.56	0.43\\
0.89	0.59	0.43\\
0.89	0.6	0.43\\
0.87	0.64	0.43\\
0.86	0.65	0.43\\
0.85	0.66	0.43\\
0.82	0.71	0.44\\
0.81	0.72	0.44\\
0.8	0.72	0.44\\
0.79	0.73	0.44\\
0.78	0.74	0.45\\
0.76	0.76	0.45\\
0.74	0.78	0.46\\
0.7	0.8	0.47\\
0.67	0.82	0.48\\
0.44	0.9	0.58\\
0.02	0.96	0.8\\
0.01	0.96	0.81\\
0	0.96	0.81\\
0.97	0.19	0.45\\
0.97	0.22	0.45\\
0.94	0.4	0.44\\
0.93	0.41	0.44\\
0.93	0.43	0.43\\
0.92	0.45	0.43\\
0.91	0.49	0.43\\
0.91	0.5	0.43\\
0.89	0.54	0.43\\
0.88	0.56	0.43\\
0.88	0.57	0.43\\
0.86	0.61	0.43\\
0.85	0.62	0.44\\
0.84	0.63	0.44\\
0.83	0.65	0.44\\
0.82	0.66	0.44\\
0.81	0.67	0.44\\
0.8	0.68	0.45\\
0.79	0.7	0.45\\
0.77	0.71	0.45\\
0.74	0.73	0.46\\
0.73	0.75	0.47\\
0.64	0.8	0.5\\
0.33	0.9	0.64\\
0.18	0.92	0.71\\
0.04	0.94	0.79\\
0	0.95	0.81\\
0	0.95	0.82\\
0.95	0.3	0.44\\
0.94	0.34	0.44\\
0.92	0.42	0.44\\
0.92	0.43	0.44\\
0.9	0.48	0.44\\
0.88	0.51	0.44\\
0.88	0.52	0.44\\
0.87	0.54	0.44\\
0.86	0.55	0.44\\
0.85	0.57	0.44\\
0.84	0.59	0.44\\
0.83	0.6	0.44\\
0.82	0.62	0.45\\
0.81	0.63	0.45\\
0.8	0.64	0.45\\
0.79	0.66	0.45\\
0.78	0.66	0.46\\
0.77	0.67	0.46\\
0.7	0.73	0.48\\
0.56	0.81	0.53\\
0.04	0.93	0.79\\
0.01	0.93	0.81\\
0	0.93	0.82\\
1	0.01	0.47\\
0.98	0.11	0.46\\
0.97	0.15	0.46\\
0.97	0.16	0.46\\
0.97	0.2	0.45\\
0.96	0.21	0.45\\
0.94	0.31	0.45\\
0.93	0.35	0.44\\
0.92	0.36	0.44\\
0.92	0.37	0.44\\
0.92	0.39	0.44\\
0.91	0.41	0.44\\
0.9	0.43	0.44\\
0.87	0.49	0.44\\
0.87	0.5	0.44\\
0.86	0.51	0.44\\
0.86	0.52	0.45\\
0.83	0.55	0.45\\
0.82	0.57	0.45\\
0.8	0.6	0.46\\
0.79	0.61	0.46\\
0.78	0.62	0.46\\
0.77	0.63	0.46\\
0.76	0.64	0.47\\
0.75	0.65	0.47\\
0.74	0.66	0.47\\
0.72	0.68	0.48\\
0.69	0.7	0.49\\
0.66	0.72	0.5\\
0.51	0.8	0.56\\
0.25	0.88	0.68\\
0.16	0.9	0.73\\
0.09	0.91	0.77\\
0.04	0.92	0.79\\
0.01	0.92	0.81\\
0.01	0.92	0.82\\
0	0.92	0.82\\
0.99	0.03	0.47\\
0.99	0.05	0.47\\
0.99	0.06	0.46\\
0.97	0.14	0.46\\
0.94	0.26	0.45\\
0.93	0.3	0.45\\
0.92	0.32	0.45\\
0.91	0.34	0.45\\
0.91	0.36	0.45\\
0.89	0.41	0.45\\
0.86	0.46	0.45\\
0.84	0.5	0.45\\
0.82	0.52	0.46\\
0.81	0.53	0.46\\
0.81	0.54	0.46\\
0.78	0.58	0.47\\
0.77	0.59	0.47\\
0.76	0.6	0.47\\
0.75	0.61	0.47\\
0.74	0.62	0.48\\
0.73	0.63	0.48\\
0.67	0.68	0.5\\
0.66	0.68	0.5\\
0.59	0.73	0.53\\
0.39	0.82	0.62\\
0.35	0.83	0.64\\
0.26	0.85	0.68\\
0.06	0.9	0.79\\
0.01	0.9	0.82\\
0	0.91	0.82\\
0.99	0.01	0.47\\
0.98	0.06	0.47\\
0.98	0.08	0.46\\
0.97	0.1	0.46\\
0.96	0.17	0.46\\
0.95	0.19	0.46\\
0.92	0.27	0.45\\
0.9	0.33	0.45\\
0.87	0.39	0.46\\
0.87	0.4	0.46\\
0.85	0.43	0.46\\
0.84	0.44	0.46\\
0.83	0.47	0.46\\
0.8	0.51	0.47\\
0.79	0.52	0.47\\
0.78	0.53	0.47\\
0.76	0.55	0.48\\
0.75	0.56	0.48\\
0.74	0.57	0.48\\
0.72	0.6	0.49\\
0.67	0.64	0.5\\
0.49	0.75	0.57\\
0.45	0.77	0.59\\
0.23	0.84	0.7\\
0.13	0.86	0.75\\
0.08	0.87	0.78\\
0.03	0.88	0.81\\
0.01	0.89	0.82\\
0	0.89	0.82\\
0.99	0	0.47\\
0.98	0.03	0.47\\
0.98	0.04	0.47\\
0.97	0.06	0.47\\
0.97	0.08	0.47\\
0.95	0.16	0.46\\
0.94	0.17	0.46\\
0.93	0.21	0.46\\
0.92	0.22	0.46\\
0.9	0.27	0.46\\
0.89	0.31	0.46\\
0.88	0.32	0.46\\
0.86	0.35	0.46\\
0.85	0.38	0.47\\
0.84	0.4	0.47\\
0.82	0.42	0.47\\
0.79	0.47	0.47\\
0.78	0.48	0.48\\
0.77	0.49	0.48\\
0.76	0.5	0.48\\
0.75	0.52	0.49\\
0.74	0.53	0.49\\
0.73	0.54	0.49\\
0.72	0.55	0.49\\
0.69	0.58	0.5\\
0.61	0.64	0.53\\
0.5	0.71	0.57\\
0.31	0.79	0.66\\
0.21	0.82	0.71\\
0.14	0.84	0.75\\
0.03	0.86	0.81\\
0.01	0.87	0.82\\
0	0.87	0.82\\
0	0.87	0.83\\
0.98	0	0.47\\
0.98	0.01	0.47\\
0.98	0.02	0.47\\
0.97	0.02	0.47\\
0.97	0.05	0.47\\
0.96	0.06	0.47\\
0.96	0.08	0.47\\
0.93	0.16	0.47\\
0.9	0.22	0.47\\
0.89	0.25	0.47\\
0.88	0.27	0.47\\
0.85	0.33	0.47\\
0.82	0.38	0.48\\
0.81	0.4	0.48\\
0.8	0.41	0.48\\
0.79	0.42	0.48\\
0.77	0.45	0.49\\
0.75	0.47	0.49\\
0.74	0.48	0.49\\
0.73	0.5	0.5\\
0.72	0.51	0.5\\
0.69	0.53	0.51\\
0.65	0.57	0.52\\
0.29	0.77	0.67\\
0.04	0.84	0.8\\
0	0.85	0.83\\
0.97	0	0.48\\
0.97	0.01	0.48\\
0.96	0.01	0.48\\
0.96	0.03	0.48\\
0.95	0.04	0.48\\
0.95	0.06	0.48\\
0.94	0.08	0.48\\
0.93	0.1	0.47\\
0.92	0.12	0.47\\
0.91	0.14	0.47\\
0.91	0.16	0.47\\
0.9	0.18	0.47\\
0.89	0.2	0.48\\
0.87	0.23	0.48\\
0.86	0.25	0.48\\
0.84	0.29	0.48\\
0.82	0.32	0.48\\
0.81	0.34	0.48\\
0.79	0.37	0.49\\
0.77	0.4	0.49\\
0.74	0.43	0.5\\
0.73	0.45	0.5\\
0.72	0.46	0.51\\
0.71	0.47	0.51\\
0.69	0.49	0.52\\
0.68	0.5	0.52\\
0.66	0.52	0.52\\
0.65	0.53	0.53\\
0.6	0.57	0.55\\
0.54	0.61	0.57\\
0.46	0.66	0.6\\
0.08	0.81	0.79\\
0.01	0.83	0.83\\
0	0.83	0.83\\
0.96	0	0.48\\
0.95	0	0.48\\
0.95	0.01	0.48\\
0.94	0.02	0.48\\
0.94	0.04	0.48\\
0.93	0.06	0.48\\
0.92	0.08	0.48\\
0.91	0.1	0.48\\
0.89	0.14	0.48\\
0.87	0.18	0.48\\
0.86	0.2	0.49\\
0.84	0.23	0.49\\
0.82	0.27	0.49\\
0.81	0.29	0.49\\
0.8	0.31	0.5\\
0.78	0.33	0.5\\
0.77	0.34	0.5\\
0.75	0.38	0.51\\
0.73	0.39	0.51\\
0.71	0.43	0.52\\
0.69	0.44	0.52\\
0.68	0.46	0.53\\
0.66	0.47	0.53\\
0.63	0.5	0.54\\
0.56	0.56	0.57\\
0.43	0.64	0.62\\
0.22	0.74	0.72\\
0.19	0.75	0.74\\
0.04	0.8	0.81\\
0.01	0.81	0.83\\
0	0.81	0.83\\
0.94	0	0.49\\
0.93	0	0.49\\
0.93	0.01	0.49\\
0.92	0.03	0.49\\
0.91	0.05	0.49\\
0.9	0.06	0.49\\
0.87	0.12	0.49\\
0.85	0.17	0.49\\
0.84	0.19	0.5\\
0.82	0.22	0.5\\
0.79	0.27	0.5\\
0.78	0.28	0.51\\
0.75	0.32	0.51\\
0.74	0.34	0.52\\
0.72	0.35	0.52\\
0.71	0.37	0.52\\
0.69	0.39	0.53\\
0.68	0.4	0.53\\
0.66	0.42	0.54\\
0.64	0.44	0.54\\
0.63	0.46	0.55\\
0.57	0.5	0.57\\
0.27	0.69	0.7\\
0.16	0.73	0.75\\
0.08	0.76	0.8\\
0.04	0.77	0.82\\
0.01	0.78	0.83\\
0	0.78	0.84\\
0	0.79	0.84\\
0.92	0	0.49\\
0.91	0.01	0.5\\
0.89	0.03	0.5\\
0.88	0.05	0.5\\
0.87	0.07	0.5\\
0.86	0.1	0.5\\
0.84	0.14	0.51\\
0.81	0.18	0.51\\
0.8	0.2	0.51\\
0.78	0.22	0.51\\
0.77	0.24	0.52\\
0.76	0.26	0.52\\
0.73	0.3	0.53\\
0.69	0.34	0.54\\
0.68	0.35	0.54\\
0.66	0.38	0.55\\
0.64	0.39	0.55\\
0.63	0.41	0.56\\
0.48	0.53	0.61\\
0.35	0.61	0.67\\
0.22	0.68	0.73\\
0.09	0.73	0.79\\
0.05	0.74	0.82\\
0.02	0.75	0.83\\
0	0.76	0.84\\
0.92	0	0.5\\
0.89	0	0.5\\
0.89	0	0.51\\
0.88	0.01	0.51\\
0.87	0.02	0.51\\
0.86	0.05	0.51\\
0.84	0.07	0.51\\
0.82	0.11	0.52\\
0.8	0.13	0.52\\
0.79	0.16	0.52\\
0.78	0.17	0.52\\
0.75	0.22	0.53\\
0.73	0.24	0.53\\
0.71	0.26	0.54\\
0.7	0.28	0.54\\
0.68	0.3	0.55\\
0.66	0.32	0.55\\
0.64	0.34	0.56\\
0.63	0.36	0.56\\
0.61	0.38	0.57\\
0.57	0.42	0.58\\
0.03	0.72	0.83\\
0.01	0.73	0.84\\
0	0.73	0.84\\
0	0.73	0.85\\
0.88	0	0.51\\
0.81	0.07	0.53\\
0.8	0.09	0.53\\
0.78	0.11	0.53\\
0.77	0.14	0.53\\
0.75	0.16	0.54\\
0.72	0.2	0.55\\
0.7	0.23	0.55\\
0.69	0.24	0.56\\
0.67	0.26	0.56\\
0.65	0.29	0.57\\
0.63	0.31	0.57\\
0.61	0.33	0.58\\
0.59	0.35	0.59\\
0.56	0.38	0.59\\
0.42	0.49	0.65\\
0.39	0.51	0.66\\
0.28	0.58	0.71\\
0.16	0.64	0.77\\
0.01	0.7	0.84\\
0	0.7	0.85\\
0	0.71	0.85\\
0.79	0.04	0.54\\
0.78	0.07	0.54\\
0.76	0.09	0.55\\
0.74	0.11	0.55\\
0.72	0.14	0.55\\
0.71	0.17	0.56\\
0.69	0.18	0.56\\
0.67	0.21	0.57\\
0.65	0.24	0.57\\
0.63	0.26	0.58\\
0.61	0.28	0.59\\
0.58	0.31	0.59\\
0.56	0.33	0.6\\
0.52	0.37	0.62\\
0.46	0.41	0.64\\
0.06	0.65	0.83\\
0.01	0.67	0.85\\
0	0.68	0.85\\
0.79	0	0.55\\
0.78	0.01	0.55\\
0.77	0.02	0.55\\
0.69	0.13	0.57\\
0.67	0.15	0.58\\
0.65	0.18	0.58\\
0.63	0.21	0.59\\
0.61	0.22	0.6\\
0.59	0.25	0.6\\
0.56	0.28	0.61\\
0.51	0.32	0.63\\
0.46	0.37	0.65\\
0.4	0.42	0.67\\
0.33	0.47	0.7\\
0.04	0.63	0.84\\
0.01	0.64	0.86\\
0	0.64	0.86\\
0	0.65	0.86\\
0.78	0	0.55\\
0.77	0	0.55\\
0.76	0	0.56\\
0.63	0.15	0.6\\
0.61	0.16	0.6\\
0.59	0.2	0.61\\
0.56	0.23	0.62\\
0.53	0.25	0.63\\
0.51	0.27	0.64\\
0.48	0.3	0.65\\
0.45	0.33	0.66\\
0.39	0.38	0.68\\
0.24	0.48	0.75\\
0.19	0.51	0.77\\
0.04	0.6	0.85\\
0	0.61	0.86\\
0	0.61	0.87\\
0.62	0.11	0.61\\
0.59	0.14	0.62\\
0.56	0.17	0.63\\
0.54	0.19	0.64\\
0.5	0.23	0.65\\
0.48	0.25	0.66\\
0.45	0.28	0.67\\
0.31	0.39	0.73\\
0.03	0.56	0.86\\
0	0.58	0.87\\
0.59	0.09	0.63\\
0.54	0.15	0.65\\
0.51	0.18	0.66\\
0.47	0.21	0.67\\
0.41	0.26	0.69\\
0.26	0.39	0.76\\
0.05	0.52	0.85\\
0.01	0.54	0.87\\
0	0.54	0.88\\
0.47	0.16	0.68\\
0.44	0.18	0.69\\
0.4	0.23	0.71\\
0.36	0.27	0.72\\
0.19	0.39	0.79\\
0.14	0.42	0.82\\
0.09	0.46	0.84\\
0.01	0.5	0.88\\
0	0.51	0.89\\
0.47	0.1	0.69\\
0.41	0.16	0.72\\
0.35	0.22	0.74\\
0.23	0.32	0.79\\
0.02	0.46	0.88\\
0	0.47	0.89\\
0.36	0.15	0.75\\
0.31	0.2	0.76\\
0.1	0.36	0.85\\
0.02	0.42	0.89\\
0	0.43	0.9\\
0.2	0.24	0.82\\
0.04	0.36	0.89\\
0	0.39	0.91\\
0.25	0.15	0.81\\
0.17	0.22	0.84\\
0.05	0.31	0.9\\
0.02	0.33	0.91\\
0	0.34	0.92\\
0.17	0.16	0.85\\
0.1	0.22	0.88\\
0	0.3	0.93\\
0.04	0.22	0.92\\
0	0.25	0.94\\
0	0.2	0.95\\
0	0.21	0.95\\
0	0.15	0.96\\
0	0.16	0.96\\
-0	0.09	0.98\\
0	0.11	0.97\\
0	0.1	0.98\\
0.03	0.02	0.98\\
0	0.06	0.99\\
-0	0.04	0.99\\
0.02	0	0.99\\
0	0.01	1\\
0.09	0	0.94\\
0	0	1\\
0.8	0	0.54\\
0.02	-0	0.98\\
0.48	0	0.71\\
0.4	-0	0.75\\
0.45	-0	0.73\\
0.01	-0	1\\
0.74	-0	0.57\\
0.49	0	0.7\\
0.69	0	0.59\\
0.2	0	0.87\\
0.86	0	0.52\\
0.06	-0	0.96\\
0.17	-0	0.89\\
0.71	0	0.59\\
0.65	-0	0.62\\
0.62	-0	0.63\\
0.68	-0	0.6\\
0.13	0	0.92\\
0.75	-0	0.57\\
0.84	-0	0.53\\
0.82	-0	0.53\\
0.3	-0	0.81\\
0.87	0	0.51\\
0.52	-0	0.69\\
0.5	0	0.7\\
0.9	0	0.5\\
0.91	0	0.5\\
0.85	-0	0.52\\
0.59	-0	0.65\\
0.23	-0	0.86\\
0.73	-0	0.58\\
0.47	-0	0.71\\
0.53	-0	0.68\\
0.51	-0	0.69\\
0.57	-0	0.66\\
0.72	-0	0.58\\
0.27	0	0.83\\
0.55	-0	0.67\\
0.65	0	0.61\\
0.01	-0	0.99\\
0.61	-0	0.64\\
0.67	-0	0.61\\
0.36	0	0.78\\
0.43	-0	0.74\\
0.88	0.98	0.4\\
0.22	1	0.69\\
0.81	1	0.42\\
0.52	0.99	0.53\\
0.78	0.99	0.43\\
0.89	0.89	0.4\\
0.65	0.99	0.48\\
0.89	0.84	0.41\\
0.88	0.87	0.41\\
0.89	0.75	0.41\\
0.78	0.84	0.44\\
0.77	0.85	0.44\\
0.34	0.95	0.63\\
0.94	0.38	0.44\\
0.9	0.62	0.42\\
0.79	0.77	0.44\\
0.77	0.79	0.45\\
0.89	0.49	0.44\\
0.76	0.68	0.46\\
0.72	0.64	0.48\\
0.7	0.52	0.5\\
0.61	0.43	0.56\\
0.54	0.4	0.6\\
0.24	0.6	0.73\\
0.22	0.57	0.75\\
0.15	0.57	0.78\\
0.75	0.05	0.56\\
0.27	0.42	0.74\\
0.56	0.12	0.64\\
0.24	-0	0.85\\
0	0.1	0.97\\
0.77	-0	0.56\\
0.32	-0	0.8\\
0.64	-0	0.62\\
0.81	0	0.54\\
0.83	0	0.53\\
0.26	-0	0.84\\
};
 \addlegendentry{$\mathcal{RD}_{\mathrm{CEO}}^{2}$};

\end{axis}
\end{tikzpicture}
